Three-loop master integrals for ladder-box diagrams with one massive leg

The three-loop master integrals for ladder-box diagrams with one massive leg are computed from an eighty-five by eighty-five system of differential equations, solved by means of Magnus exponential. The results of the considered box-type integrals, as well as of the tower of vertex- and bubble-type master integrals associated to subtopologies, are given as a Taylor series expansion in the dimensional regulator parameter epsilon = (4-d)/2. The coefficients of the series are expressed in terms of uniform weight combinations of multiple polylogarithms and transcendental constants up to weight six. The considered integrals enter the next-to-next-to-next-to-leading order virtual corrections to scattering processes like the three-jet production mediated by vector boson decay, V* -> jjj, as well as the Higgs plus one-jet production in gluon fusion, pp -> Hj.

==> (inline-0) <==
\begin{array}{cccccccccccccccccc}
 -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & 0 & \frac{1}{2} & 0 & 0 & -1 & -2 & 0 & 2 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & -2 & 2 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 \\
 -\frac{3}{8} & \frac{3}{8} & -\frac{3}{4} & 0 & 0 & 1 & \frac{5}{2} & -\frac{3}{2} & -2 & 1 & 0 & 0 & \frac{3}{2} & \frac{1}{4} & 0 & -1 & 0
   & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 \\
 -\frac{3}{8} & \frac{3}{8} & -\frac{3}{4} & 0 & 0 & 1 & \frac{5}{2} & -\frac{3}{2} & -2 & 1 & 0 & 0 & \frac{3}{2} & \frac{1}{4} & -1 & 1 & 0
   & -2 \\
\end{array}
}
\right)
\end{eqnarray}

\begin{eqnarray}
M_2=\left(
\scalemath{0.9}{
\begin{array}{cccccccccccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{8} & -\frac{1}{8} & 0 & 0 & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{1}{2} & -\frac{1}{4} & 0 & 0 & 0 & 0 \\
 \frac{3}{4} & \frac{3}{4} & 0 & 0 & 0 & 0 & -3 & 3 & 0 & 0 & 0 & 0 & 3 & \frac{3}{2} & 0 & 0 & 0 & 0 \\
 0 & \frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
 \frac{3}{8} & -\frac{3}{8} & \frac{3}{4} & 0 & 0 & -1 & -\frac{5}{2} & \frac{3}{2} & 2 & -1 & 0 & 0 & -\frac{3}{2} & -\frac{1}{4} & 0 & 1 & 0
   & 0 \\
 \frac{3}{2} & \frac{3}{2} & -\frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 6 & 0 & -1 & 2 & 0 & 2 & 0 \\
 -\frac{9}{8} & -\frac{15}{8} & \frac{3}{2} & -1 & 3 & 1 & -\frac{3}{2} & -\frac{3}{2} & 0 & -3 & -2 & -9 & \frac{3}{2} & \frac{5}{4} & -2 & 0
   & -1 & -1 \\
\end{array}
}
\right)
\end{eqnarray}

\begin{eqnarray}
M_3=\left(
\scalemath{0.9}{
\begin{array}{cccccccccccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{2} & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{2} & \frac{1}{2} & 0 & 0 & 0 & 0 & 2 & -2 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 \\
 \frac{3}{8} & -\frac{3}{8} & \frac{3}{4} & 0 & 0 & -1 & -\frac{1}{2} & \frac{3}{2} & 1 & 1 & 0 & 0 & -\frac{3}{2} & \frac{3}{4} & -1 & 1 & 0
   & 0 \\
 -\frac{3}{2} & -\frac{3}{2} & \frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -6 & 0 & 0 & 0 & 0 & -2 & 0 \\
 \frac{9}{8} & \frac{15}{8} & -\frac{3}{2} & 1 & -3 & -1 & -\frac{1}{2} & \frac{3}{2} & 1 & 1 & 2 & 9 & -\frac{3}{2} & -\frac{5}{4} & 2 & 0 &
   1 & 1 \\
\end{array}
}
\right)
\end{eqnarray}

\begin{eqnarray}
M_4=\left(
\scalemath{1}{
\begin{array}{cccccccccccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{3}{2} & \frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
}
\right)
\end{eqnarray}

% \begin{eqnarray}
% M_6=\left(
% \scalemath{1}{
% \begin{array}{cccccccccccccccccc}
%  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 \\
%  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
%  0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
% \end{array}
\begin{array}{cccccccccccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -3 & 0 & 0 & 3 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{8} & -\frac{1}{8} & 0 & 0 & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{1}{2} & -\frac{1}{4} & 0 & 0 & 0 & 0 \\
 \frac{3}{4} & \frac{3}{4} & 0 & 0 & 0 & 0 & 3 & 3 & 0 & 0 & 0 & 0 & 3 & \frac{3}{2} & 0 & 0 & 0 & 0 \\
 0 & \frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
 \frac{3}{8} & -\frac{3}{8} & \frac{3}{4} & 0 & 0 & -1 & -\frac{5}{2} & \frac{3}{2} & 2 & -1 & 0 & 0 & -\frac{3}{2} & -\frac{1}{4} & 0 & 1 & 0
   & 0 \\
 3 & \frac{3}{2} & -3 & -2 & 0 & 2 & 2 & 0 & -4 & 2 & 2 & 6 & 0 & -1 & 2 & 0 & 2 & 2 \\
 -\frac{9}{8} & -\frac{15}{8} & \frac{3}{2} & 1 & 3 & -1 & \frac{1}{2} & -\frac{3}{2} & -1 & -1 & -2 & -9 & \frac{3}{2} & \frac{5}{4} & -2 & 0
   & -1 & -1 \\
\end{array}
\begin{array}{cc}
    M_i^a & \quad 0_{43 \times 42} \\
    M_i^b & M_i^c
  \end{array}
\begin{array}{ccccccccccccccccccccccccccccccccccccccccccc}
 -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{4} & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{6} & 0 & 1 & 0 & 0 & 0 & 0 & -\frac{1}{2} & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -8 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{1}{3} & 0 & 4 & 0 & 0 & 0 & 0 & -\frac{3}{2} & -8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -20 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & -\frac{3}{2} & 0 & \frac{1}{4} & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{18} & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{9}{2} & 0 & 0 & 0 & -\frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{4} & -1 & \frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{5}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & -\frac{1}{6} & -\frac{5}{4} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{3} & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{6} & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 \\
 \frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3}{2} & \frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 \\
 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{4} & -1 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 \\
\end{array}
\right)}
 \end{align}

\begin{align}
M_1^{(b)} = \scalemath {0.45}{\left(
\begin{array}{ccccccccccccccccccccccccccccccccccccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{5}{36} & 0 & -\frac{1}{12} & -\frac{1}{4} & 1 & 0 & 0 & 0 & 0 & -\frac{1}{4} & 1 & -\frac{9}{8} & 0 & 0 & 0 & -\frac{1}{8} & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & \frac{3}{2} & -\frac{1}{2} & 0 & 2 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & -\frac{1}{3} & -\frac{3}{2} & 4 & 0 & 0 & 0 & 0 & -\frac{3}{2} & -\frac{10}{3} & -\frac{27}{4} & 0 & 0 & 0 & \frac{3}{4} & 0 & 0 & 0 & 0 & 0 & 5 & 0 & -7 & 3 & 0 & 8 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{7}{2} & 0 & 0 & 0 & 0 & \frac{3}{4} & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3}{2} & 0 & 0 & -\frac{3}{2} & \frac{1}{2} & \frac{9}{4} & -\frac{1}{2} & -\frac{5}{2} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{17}{6} & 0 & 0 & 0 & 0 & \frac{7}{4} & 0 & 0 & 0 & -\frac{7}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3}{2} & 0 & 0 & -\frac{7}{2} & \frac{1}{3} & 2 & -\frac{1}{2} & -\frac{5}{2} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{2}{9} & \frac{7}{36} & 0 & -\frac{5}{3} & 0 & 0 & \frac{7}{3} & 0 & 0 & 7 & 0 & -\frac{5}{4} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 11 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & -\frac{1}{6} & -\frac{11}{4} & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{2}{3} & \frac{1}{3} & 0 & -4 & 0 & 0 & 4 & 0 & 0 & 20 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 36 & -12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 0 & -6 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{7}{36} & -\frac{5}{36} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{4} & 0 & -\frac{1}{2} & \frac{1}{4} & \frac{1}{4} & \frac{1}{2} & 0 & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{1}{12} & -1 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 12 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{2}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{4}{5} & \frac{4}{5} & 0 & \frac{12}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{12}{5} & \frac{1}{5} \\
 \frac{1}{9} & \frac{1}{9} & -\frac{2}{9} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & -1 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & \frac{1}{6} & 0 & 0 \\
 0 & \frac{4}{15} & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{1}{5} & \frac{9}{5} & -\frac{3}{2} & -\frac{8}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{8}{5} & \frac{1}{5} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -2 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{7}{27} & -\frac{1}{27} & -\frac{4}{27} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{4}{3} & \frac{1}{3} & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -\frac{4}{9} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2}{3} & -\frac{1}{18} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{6} & \frac{7}{9} & -\frac{1}{18} & \frac{1}{4} & 0 & 0 & 0 & -\frac{2}{3} & 0 & \frac{1}{4} & \frac{5}{9} & \frac{9}{8} & \frac{1}{2} & 0 & 0 & -\frac{1}{8} & 0 & 0 & 0 & 0 & 0 & -\frac{5}{6} & 0 & -\frac{29}{6} & \frac{3}{2} & 0 & -\frac{4}{3} & -\frac{1}{3} & 0 & 0 & 0 & 0 & -2 & \frac{2}{3} & 1 & 0 & 0 & 0 & 10 & 0 & -\frac{1}{6} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 24 & 0 & -\frac{1}{2} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 3 & -4 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{7}{9} & -\frac{191}{135} & \frac{4}{27} & \frac{5}{2} & -\frac{76}{27} & 0 & 0 & -\frac{104}{27} & 1 & \frac{5}{6} & -\frac{62}{9} & \frac{17}{4} & \frac{5}{3} & \frac{1}{5} & -\frac{9}{5} & \frac{1}{4} & \frac{8}{5} & 0 & 0 & 0 & -2 & -\frac{19}{3} & 4 & -\frac{5}{3} & 1 & 6 & -\frac{34}{3} & -\frac{4}{3} & 1 & 0 & 0 & 0 & -\frac{8}{3} & -\frac{4}{9} & \frac{4}{3} & 0 & 0 & 0 & -\frac{104}{9} & -2 & \frac{1}{3} & -\frac{8}{5} & -\frac{1}{5} \\
 \frac{1}{18} & -\frac{19}{270} & \frac{4}{27} & -\frac{3}{4} & -\frac{16}{27} & 0 & 0 & \frac{70}{27} & \frac{1}{4} & \frac{5}{6} & \frac{35}{9} & \frac{1}{8} & -\frac{4}{3} & -\frac{3}{5} & -\frac{8}{5} & \frac{3}{8} & -\frac{4}{5} & 0 & 0 & 0 & 0 & \frac{3}{2} & 0 & \frac{61}{6} & -\frac{7}{2} & -\frac{3}{2} & 1 & 0 & -\frac{1}{2} & 0 & 0 & 0 & \frac{10}{3} & -\frac{4}{9} & -\frac{5}{3} & 0 & 0 & 0 & -\frac{38}{9} & 1 & 0 & \frac{4}{5} & \frac{1}{10} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 3 & -4 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)}
 \end{align}

\begin{align}
M_1^{(c)} = \scalemath {0.45}{\left(
\begin{array}{cccccccccccccccccccccccccccccccccccccccccc}
 -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & -\frac{3}{4} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 5 & -\frac{9}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3}{2} & -\frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & -\frac{7}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -5 & -2 & 1 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -12 & -6 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -12 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & -\frac{5}{6} & \frac{1}{4} & 0 & 0 & 2 & 1 & -\frac{2}{3} & -\frac{1}{2} & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & \frac{4}{3} & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & -2 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & -1 & 0 & -3 & 1 & 2 & 0 & 0 & 0 \\
 -1 & 0 & 0 & -6 & 0 & -\frac{1}{3} & \frac{5}{6} & 0 & 0 & \frac{8}{3} & \frac{8}{3} & -\frac{8}{9} & -\frac{16}{9} & -\frac{4}{9} & 0 & 1 & 0 & 0 & 2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & -\frac{2}{3} & -\frac{4}{3} & -\frac{2}{3} & -2 & 0 & -2 & 0 & 4 & 0 & 0 & 0 \\
 -\frac{1}{2} & 0 & 0 & 2 & 0 & -\frac{1}{2} & \frac{1}{12} & 0 & 0 & -\frac{10}{3} & -\frac{7}{3} & \frac{10}{9} & \frac{25}{18} & -\frac{4}{9} & 0 & -\frac{1}{2} & 0 & 0 & -1 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \frac{1}{3} & -\frac{2}{3} & 0 & 1 & 0 & 1 & -1 & -4 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 \\
 0 & 0 & 0 & -2 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & -1 & -1 & 0 & 1 & 2 & 0 & -3 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 \\
\end{array}
\right)}
 \end{align}

\begin{align}
M_2^{(a)} = \scalemath {0.45}{\left(
\begin{array}{ccccccccccccccccccccccccccccccccccccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{9}{2} & 0 & 0 & 0 & \frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{4}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & -\frac{1}{4} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 2 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{8}{3} & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2}{3} & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{3} & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 \\
 -\frac{1}{18} & -\frac{1}{18} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -\frac{1}{6} & 0 & 0 \\
 \frac{2}{3} & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -6 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 2 & 0 & 0 \\
 0 & -\frac{1}{10} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{20} & -\frac{4}{5} & 0 & -\frac{2}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3}{5} & -\frac{1}{5} \\
 0 & \frac{4}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{5} & -\frac{8}{5} & 0 & \frac{16}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{24}{5} & \frac{8}{5} \\
\end{array}
\right)}
 \end{align}

\begin{align}
M_2^{(b)} = \scalemath {0.45}{\left(
\begin{array}{ccccccccccccccccccccccccccccccccccccccccccc}
 0 & \frac{4}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{28}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 16 & -6 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{7}{2} & 0 & 0 & 0 & 0 & -\frac{3}{4} & 0 & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3}{2} & 0 & 0 & \frac{3}{2} & -\frac{1}{2} & -\frac{9}{4} & \frac{1}{2} & \frac{5}{2} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{1}{4} & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{2} & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{2}{9} & -\frac{7}{36} & 0 & \frac{5}{3} & 0 & 0 & -\frac{7}{3} & 0 & 0 & -7 & 0 & \frac{5}{4} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -11 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -5 & \frac{1}{6} & \frac{11}{4} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{3} & 0 & 0 & \frac{4}{9} & 0 & 0 & -\frac{28}{9} & 0 & 0 & -\frac{20}{3} & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -12 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 2 & 0 & 0 & 0 & -\frac{4}{3} & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{3} & \frac{1}{3} & 0 & -\frac{8}{3} & 0 & 0 & -\frac{4}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -\frac{3}{2} & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 \\
 0 & -\frac{2}{3} & -\frac{1}{3} & 0 & 4 & 0 & 0 & -4 & 0 & 0 & -20 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -36 & 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -12 & 0 & 6 & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{7}{36} & \frac{5}{36} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{4} & 0 & \frac{1}{2} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{2} & 0 & -\frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & -\frac{1}{12} & 1 & 0 \\
 1 & -\frac{6}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3}{2} & 0 & -\frac{9}{2} & 0 & \frac{7}{5} & \frac{7}{5} & 0 & \frac{16}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -6 & 0 & -\frac{36}{5} & -\frac{2}{5} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{2}{3} & 0 & 0 & 8 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -4 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{9} & -\frac{1}{9} & \frac{2}{9} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 1 & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -\frac{1}{6} & 0 & 0 \\
 0 & -\frac{4}{15} & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{5} & -\frac{9}{5} & \frac{3}{2} & \frac{8}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{8}{5} & -\frac{1}{5} \\
 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3}{2} & 12 & 0 & -1 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{3} & 0 & 0 & 0 & -\frac{2}{3} & \frac{16}{9} & -\frac{5}{9} & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & -\frac{5}{3} & 0 & 0 & -\frac{4}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \frac{1}{2} & 0 & -1 & -\frac{1}{3} & \frac{1}{2} & \frac{1}{3} & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{17}{54} & \frac{2}{27} & \frac{13}{27} & \frac{1}{6} & -\frac{34}{27} & \frac{1}{6} & 0 & \frac{76}{27} & 0 & -\frac{1}{6} & \frac{68}{9} & 0 & -\frac{4}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{32}{3} & -4 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & \frac{16}{3} & \frac{2}{9} & -\frac{8}{3} & 0 & 0 & -2 & \frac{28}{9} & 0 & 0 & 0 & 0 \\
 \frac{4}{3} & -\frac{2}{3} & -\frac{4}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & -2 & 0 & 0 & 0 & 12 & -24 & 0 & 0 & 0 & 0 \\
 -\frac{5}{54} & \frac{68}{135} & 0 & \frac{1}{6} & \frac{14}{3} & \frac{1}{6} & \frac{16}{3} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{62}{45} & -\frac{112}{45} & 0 & -\frac{92}{15} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -\frac{28}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \frac{1}{6} & \frac{2}{15} & -\frac{2}{5} \\
 0 & 0 & 0 & 0 & 0 & 0 & -8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 24 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 2 \\
 \frac{11}{27} & \frac{1}{3} & -\frac{8}{27} & 0 & 0 & -\frac{2}{3} & 0 & 0 & 0 & 0 & 0 & \frac{4}{3} & \frac{1}{3} & 0 & 0 & -\frac{1}{3} & 0 & 0 & \frac{4}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -\frac{4}{9} & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{10}{3} & 0 & -\frac{2}{3} & -\frac{2}{9} & 0 & 0 \\
 \frac{2}{3} & \frac{2}{3} & -\frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & -\frac{1}{2} & 0 & 0 \\
 -\frac{17}{54} & \frac{2}{135} & \frac{17}{54} & \frac{1}{6} & \frac{14}{3} & 0 & \frac{8}{9} & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & -\frac{101}{90} & -\frac{113}{45} & 0 & -\frac{8}{15} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & \frac{8}{3} & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & \frac{8}{15} & \frac{2}{5} \\
 \frac{4}{3} & \frac{4}{3} & -\frac{4}{3} & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -24 & 0 & 0 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 0 & -2 \\
 -\frac{1}{2} & \frac{10}{27} & \frac{7}{54} & \frac{3}{4} & -\frac{80}{27} & 0 & 0 & \frac{26}{27} & 0 & \frac{5}{12} & \frac{49}{9} & \frac{13}{8} & -\frac{7}{6} & 0 & 0 & -\frac{5}{8} & 0 & 0 & 0 & 0 & 0 & -\frac{3}{2} & 0 & \frac{35}{6} & -\frac{5}{2} & 0 & -1 & -\frac{1}{3} & 0 & 0 & 0 & 0 & \frac{14}{3} & -\frac{2}{9} & -\frac{7}{3} & 0 & 0 & 0 & \frac{26}{9} & 0 & -\frac{1}{6} & 0 & 0 \\
 -1 & \frac{4}{3} & \frac{1}{3} & \frac{3}{2} & -8 & 0 & 0 & 4 & 0 & \frac{3}{2} & 18 & \frac{15}{4} & -3 & 0 & 0 & -\frac{3}{4} & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 21 & -9 & 0 & -3 & -1 & 0 & 0 & 0 & 0 & 12 & 0 & -6 & 0 & 0 & 0 & 12 & 0 & -\frac{1}{2} & 0 & 0 \\
 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & -24 & 0 & \frac{1}{2} & 0 & 0 \\
 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 24 & 0 & -1 & 0 & 0 \\
 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{16}{9} & 0 & 0 & \frac{1}{3} & \frac{5}{3} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{4}{3} & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{8}{3} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} \\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 12 & 0 & 0 & 0 & -1 \\
 1 & -\frac{3}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3}{2} & 0 & -3 & 3 & \frac{6}{5} & \frac{16}{5} & 0 & \frac{8}{5} & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & -3 & 4 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & \frac{1}{2} & -\frac{18}{5} & -\frac{1}{5} \\
 -\frac{19}{9} & \frac{47}{15} & -\frac{4}{3} & 5 & -\frac{56}{3} & 0 & 0 & 7 & 2 & -\frac{1}{2} & \frac{98}{3} & \frac{25}{4} & -\frac{9}{2} & -\frac{4}{15} & -\frac{74}{15} & \frac{7}{4} & \frac{21}{5} & 0 & 0 & 0 & 2 & -\frac{25}{3} & \frac{20}{3} & \frac{161}{3} & -21 & -3 & -\frac{22}{3} & -\frac{8}{3} & -\frac{5}{3} & -3 & 0 & 0 & 19 & \frac{5}{3} & -\frac{25}{2} & 1 & \frac{55}{3} & 0 & 40 & 1 & -\frac{5}{6} & -\frac{26}{5} & \frac{19}{15} \\
 \frac{17}{9} & -\frac{226}{135} & \frac{5}{27} & -\frac{5}{4} & \frac{172}{27} & 0 & 0 & -\frac{10}{27} & -\frac{1}{4} & -\frac{13}{12} & -\frac{97}{9} & -\frac{39}{8} & \frac{35}{6} & \frac{23}{15} & \frac{73}{15} & -\frac{5}{8} & \frac{8}{5} & 0 & 0 & 0 & -1 & \frac{3}{2} & -\frac{4}{3} & -\frac{103}{6} & \frac{13}{2} & -\frac{3}{2} & 3 & \frac{1}{3} & -\frac{1}{6} & 3 & 0 & 0 & -\frac{22}{3} & -\frac{2}{9} & \frac{11}{3} & 0 & -\frac{8}{3} & 0 & -\frac{82}{9} & -\frac{7}{2} & \frac{11}{12} & -\frac{23}{5} & -\frac{8}{15} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{37}{18} & \frac{386}{135} & -\frac{46}{27} & \frac{1}{2} & -\frac{194}{27} & -\frac{7}{2} & \frac{22}{3} & \frac{122}{27} & 2 & \frac{25}{6} & \frac{104}{9} & \frac{25}{2} & -\frac{17}{3} & -\frac{38}{15} & -\frac{148}{15} & \frac{1}{2} & -\frac{28}{5} & 1 & 3 & -3 & 0 & -\frac{22}{3} & \frac{16}{3} & 20 & -10 & -3 & -\frac{16}{3} & -\frac{8}{3} & -\frac{7}{3} & 0 & 0 & -12 & \frac{32}{3} & \frac{16}{9} & -\frac{16}{3} & -2 & \frac{32}{3} & 6 & \frac{140}{9} & 3 & -\frac{11}{6} & \frac{18}{5} & \frac{23}{15} \\
 -\frac{1}{6} & -\frac{292}{135} & -\frac{10}{27} & -2 & \frac{94}{27} & \frac{21}{2} & -\frac{34}{3} & -\frac{364}{27} & \frac{7}{2} & -\frac{1}{3} & -\frac{136}{9} & -\frac{23}{2} & \frac{10}{3} & -\frac{34}{15} & -\frac{164}{15} & \frac{13}{2} & -\frac{14}{5} & 1 & -9 & 9 & -2 & \frac{2}{3} & \frac{28}{3} & -6 & 2 & -3 & \frac{59}{3} & \frac{10}{3} & -\frac{7}{3} & -6 & -3 & -4 & -\frac{22}{3} & \frac{7}{9} & \frac{11}{3} & -2 & \frac{2}{3} & -6 & -\frac{148}{9} & 0 & \frac{7}{6} & -\frac{16}{5} & \frac{14}{15} \\
\end{array}
\right)}
 \end{align}

\begin{align}
M_2^{(c)} = \scalemath {0.45}{\left(
\begin{array}{cccccccccccccccccccccccccccccccccccccccccc}
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 16 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3}{2} & \frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & \frac{7}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 2 & -1 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 1 & -\frac{4}{3} & \frac{1}{3} & -\frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & -2 & 1 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -12 & 6 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -12 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{4}{3} & -\frac{4}{3} & \frac{10}{9} & \frac{5}{9} & -\frac{4}{9} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -\frac{1}{3} & -\frac{8}{3} & 2 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{2} & 0 & 0 & 0 & -\frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{8}{3} & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{2} & -\frac{1}{12} & 0 & 0 & -\frac{14}{3} & \frac{1}{3} & -\frac{4}{9} & \frac{17}{18} & -\frac{2}{9} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -\frac{1}{3} & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{3}{2} & 0 & 0 & 0 & 0 & -3 & \frac{1}{2} & 0 & 0 & -12 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -6 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -\frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 0 & -2 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 1 & 0 & 3 & -1 & -2 & 0 & 0 & 0 \\
 4 & 0 & 0 & 6 & 0 & -\frac{43}{3} & \frac{5}{2} & 3 & 3 & -16 & 4 & \frac{4}{3} & 4 & \frac{8}{3} & 6 & 2 & 0 & 0 & -6 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -14 & -2 & \frac{16}{3} & \frac{4}{3} & 10 & \frac{4}{3} & 2 & 0 & -4 & 0 & 0 & 0 \\
 -1 & 0 & 0 & -2 & 0 & \frac{3}{2} & -\frac{7}{12} & 2 & 0 & \frac{22}{3} & \frac{1}{3} & -\frac{4}{9} & -\frac{37}{18} & -\frac{2}{9} & 9 & \frac{5}{2} & 0 & 0 & 2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & \frac{2}{3} & -\frac{4}{3} & 0 & -2 & -\frac{2}{3} & 2 & -1 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & -1 & 0 & -1 & 0 & 2 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 2 & 0 & 0 & 0 & 3 & 0 & 0 \\
 3 & -1 & -1 & 2 & 0 & -\frac{28}{3} & \frac{5}{3} & -2 & 0 & -\frac{32}{3} & \frac{16}{3} & -\frac{4}{9} & \frac{16}{9} & \frac{16}{9} & -6 & -2 & 0 & 0 & -4 & 2 & -2 & 0 & 0 & 1 & 0 & 1 & 0 & -2 & 0 & 2 & -6 & -\frac{4}{3} & 4 & \frac{7}{3} & 5 & -\frac{7}{3} & -2 & 1 & -2 & -2 & -1 & 0 \\
 -3 & 3 & 3 & 0 & 0 & \frac{2}{3} & -\frac{1}{3} & 2 & -6 & \frac{4}{3} & -\frac{20}{3} & -\frac{4}{9} & \frac{7}{9} & -\frac{20}{9} & 0 & 1 & -8 & 2 & 2 & 2 & -3 & 9 & -6 & \frac{1}{2} & -6 & \frac{1}{2} & 9 & -3 & 0 & \frac{1}{2} & 2 & \frac{2}{3} & -1 & \frac{5}{6} & 7 & -\frac{1}{3} & 2 & -1 & 0 & -1 & -1 & 0 \\
\end{array}
\right)}
 \end{align}

\begin{align}
M_3^{(a)} = \scalemath {0.45}{\left(
\begin{array}{ccccccccccccccccccccccccccccccccccccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{5}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -5 & \frac{1}{6} & \frac{5}{4} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{8}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -8 & \frac{2}{3} & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{3} & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 \\
 -\frac{1}{6} & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3}{2} & -\frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 \\
 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{4} & 1 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 \\
\end{array}
\right)}
 \end{align}

\begin{align}
M_3^{(b)} = \scalemath {0.45}{\left(
\begin{array}{ccccccccccccccccccccccccccccccccccccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & \frac{3}{4} & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3}{2} & 0 & 0 & -\frac{3}{2} & \frac{1}{2} & -\frac{3}{4} & -\frac{1}{2} & \frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{4} & 0 & 0 & 0 & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & 0 & \frac{1}{2} & 0 & -\frac{1}{2} & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{12} & -\frac{1}{12} & 0 & \frac{7}{9} & 0 & 0 & \frac{8}{9} & 0 & 0 & \frac{4}{3} & 0 & -\frac{1}{4} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{6} & \frac{1}{4} & 0 & 0 & 0 & \frac{2}{3} & 0 & 0 & 0 & 0 \\
 0 & \frac{2}{9} & \frac{1}{9} & 0 & -\frac{4}{9} & 0 & 0 & \frac{28}{9} & 0 & 0 & \frac{20}{3} & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & -2 & 0 & 0 & 0 & \frac{4}{3} & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{3} & -\frac{1}{3} & 0 & \frac{8}{3} & 0 & 0 & \frac{4}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \frac{3}{2} & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 \\
 0 & \frac{2}{3} & \frac{1}{3} & 0 & -\frac{4}{3} & 0 & 0 & \frac{28}{3} & 0 & 0 & 20 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 36 & -12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 0 & -6 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{7}{36} & \frac{5}{36} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{4} & 0 & \frac{1}{2} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{2} & 0 & -\frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & -\frac{1}{12} & 1 & 0 \\
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3}{2} & 0 & -\frac{3}{2} & 0 & 1 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -6 & 1 & -12 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{2}{3} & 0 & 0 & -8 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 4 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{9} & -\frac{1}{9} & \frac{2}{9} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & \frac{1}{3} & 0 & 0 \\
 0 & -\frac{4}{15} & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{5} & \frac{1}{5} & \frac{1}{2} & \frac{8}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{8}{5} & \frac{4}{5} \\
 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3}{2} & -12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & -\frac{16}{9} & -\frac{13}{9} & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & \frac{4}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -\frac{1}{2} & 0 & -1 & \frac{1}{3} & \frac{1}{2} & -\frac{1}{3} & -\frac{5}{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{17}{54} & \frac{4}{27} & -\frac{10}{27} & -\frac{1}{6} & \frac{10}{27} & -\frac{1}{6} & 0 & -\frac{16}{27} & 0 & \frac{1}{6} & -\frac{20}{9} & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{8}{3} & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -\frac{4}{3} & -\frac{2}{9} & \frac{2}{3} & 0 & 0 & 2 & -\frac{4}{9} & 0 & 0 & 0 & 0 \\
 -\frac{4}{3} & -\frac{4}{3} & \frac{4}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & -12 & 0 & 0 & 0 & 0 & 0 \\
 \frac{5}{54} & -\frac{68}{135} & 0 & -\frac{1}{6} & -\frac{14}{3} & -\frac{1}{6} & -\frac{16}{3} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{62}{45} & \frac{112}{45} & 0 & \frac{92}{15} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \frac{28}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -\frac{1}{6} & -\frac{2}{15} & \frac{2}{5} \\
 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & -24 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{11}{27} & -\frac{1}{3} & \frac{8}{27} & 0 & 0 & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & -\frac{4}{3} & -\frac{1}{3} & 0 & 0 & \frac{1}{3} & 0 & 0 & -\frac{4}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & \frac{4}{9} & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{10}{3} & 0 & \frac{2}{3} & \frac{2}{9} & 0 & 0 \\
 -\frac{2}{3} & -\frac{2}{3} & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -6 & 0 & 0 & 0 & 0 & 0 \\
 \frac{17}{54} & -\frac{2}{135} & -\frac{17}{54} & -\frac{1}{6} & -\frac{14}{3} & 0 & -\frac{8}{9} & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & \frac{101}{90} & \frac{113}{45} & 0 & \frac{8}{15} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & -\frac{8}{3} & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & -\frac{8}{15} & -\frac{2}{5} \\
 -\frac{4}{3} & -\frac{4}{3} & \frac{4}{3} & 0 & 0 & 0 & -8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 24 & 0 & 0 & 0 & 0 & 0 & -12 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{6} & -\frac{7}{9} & \frac{1}{18} & -\frac{1}{4} & 0 & 0 & 0 & \frac{2}{3} & 0 & -\frac{1}{4} & -\frac{5}{9} & -\frac{9}{8} & -\frac{1}{2} & 0 & 0 & \frac{1}{8} & 0 & 0 & 0 & 0 & 0 & \frac{5}{6} & 0 & \frac{29}{6} & -\frac{3}{2} & 0 & \frac{4}{3} & \frac{1}{3} & 0 & 0 & 0 & 0 & 2 & -\frac{2}{3} & -1 & 0 & 0 & 0 & -10 & 0 & \frac{1}{6} & 0 & 0 \\
 1 & -\frac{10}{9} & \frac{1}{9} & -\frac{3}{2} & \frac{8}{9} & 0 & 0 & \frac{28}{9} & 0 & -\frac{1}{2} & \frac{2}{3} & -\frac{15}{4} & -1 & 0 & 0 & \frac{3}{4} & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 11 & -3 & 0 & 3 & 1 & 0 & 0 & 0 & 0 & 4 & -\frac{4}{3} & -2 & 0 & 0 & 0 & -\frac{44}{3} & 0 & \frac{1}{2} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & 0 & -\frac{16}{9} & 0 & 0 & -\frac{1}{3} & -\frac{5}{3} & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{4}{3} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{8}{3} & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} \\
 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & -12 & 0 & 0 & 0 & 0 \\
 \frac{7}{3} & -\frac{256}{135} & \frac{14}{27} & -2 & \frac{160}{27} & 0 & 0 & -\frac{16}{27} & -1 & -\frac{17}{6} & -\frac{70}{9} & -\frac{31}{4} & \frac{13}{3} & \frac{28}{15} & \frac{98}{15} & -\frac{1}{4} & \frac{8}{5} & 0 & 0 & 0 & 0 & \frac{11}{3} & -\frac{8}{3} & -11 & 5 & 0 & \frac{14}{3} & \frac{4}{3} & \frac{2}{3} & 0 & 0 & 0 & -\frac{16}{3} & -\frac{8}{9} & \frac{8}{3} & 0 & -\frac{16}{3} & 0 & -\frac{124}{9} & -3 & \frac{7}{6} & -\frac{18}{5} & -\frac{13}{15} \\
 \frac{61}{9} & -\frac{24}{5} & \frac{8}{9} & -\frac{11}{2} & \frac{176}{9} & 0 & 0 & -\frac{59}{9} & -\frac{5}{2} & -8 & -30 & -\frac{91}{4} & \frac{35}{2} & \frac{28}{5} & \frac{98}{5} & -\frac{5}{4} & \frac{19}{5} & 0 & 0 & 0 & 0 & 11 & -8 & -53 & 21 & -3 & 14 & \frac{10}{3} & 1 & 3 & 0 & 0 & -23 & -\frac{1}{3} & \frac{23}{2} & -1 & -13 & 0 & -\frac{80}{3} & -10 & \frac{8}{3} & -\frac{64}{5} & -\frac{8}{5} \\
 -\frac{17}{9} & \frac{226}{135} & -\frac{5}{27} & \frac{5}{4} & -\frac{172}{27} & 0 & 0 & \frac{10}{27} & \frac{1}{4} & \frac{13}{12} & \frac{97}{9} & \frac{39}{8} & -\frac{35}{6} & -\frac{23}{15} & -\frac{73}{15} & \frac{5}{8} & -\frac{8}{5} & 0 & 0 & 0 & 1 & -\frac{3}{2} & \frac{4}{3} & \frac{103}{6} & -\frac{13}{2} & \frac{3}{2} & -3 & -\frac{1}{3} & \frac{1}{6} & -3 & 0 & 0 & \frac{22}{3} & \frac{2}{9} & -\frac{11}{3} & 0 & \frac{8}{3} & 0 & \frac{82}{9} & \frac{7}{2} & -\frac{11}{12} & \frac{23}{5} & \frac{8}{15} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{13}{18} & -\frac{211}{135} & \frac{32}{27} & \frac{3}{2} & \frac{34}{27} & \frac{7}{2} & -\frac{22}{3} & -\frac{106}{27} & -1 & -\frac{17}{6} & -\frac{34}{9} & -\frac{31}{4} & \frac{13}{3} & \frac{28}{15} & \frac{98}{15} & -\frac{1}{4} & \frac{28}{5} & -1 & -3 & 3 & 0 & \frac{11}{3} & -\frac{8}{3} & -11 & 5 & 0 & \frac{14}{3} & \frac{4}{3} & \frac{2}{3} & 0 & 0 & 12 & -\frac{16}{3} & -\frac{8}{9} & \frac{8}{3} & 2 & -\frac{16}{3} & -6 & -\frac{16}{9} & -3 & \frac{7}{6} & -\frac{18}{5} & -\frac{13}{15} \\
 -\frac{1}{2} & \frac{104}{45} & -\frac{8}{9} & 3 & -\frac{58}{9} & -\frac{21}{2} & \frac{34}{3} & \frac{124}{9} & -\frac{3}{2} & 1 & \frac{40}{3} & \frac{27}{2} & -4 & \frac{14}{15} & \frac{64}{15} & -\frac{9}{2} & \frac{14}{5} & -1 & 9 & -9 & 2 & -2 & -4 & 18 & -6 & 3 & -23 & -4 & 1 & 6 & 3 & 4 & 10 & -\frac{1}{3} & -5 & 2 & 10 & 6 & \frac{52}{3} & 0 & -\frac{3}{2} & \frac{16}{5} & \frac{2}{5} \\
\end{array}
\right)}
 \end{align}

\begin{align}
M_3^{(c)} = \scalemath {0.45}{\left(
\begin{array}{cccccccccccccccccccccccccccccccccccccccccc}
 -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3}{2} & -\frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 1 & \frac{2}{3} & -\frac{1}{6} & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & \frac{4}{3} & \frac{2}{3} & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 1 & -1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -12 & 0 & 4 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2}{3} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{4}{3} & \frac{1}{3} & -\frac{4}{9} & -\frac{2}{9} & \frac{7}{9} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & -\frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & \frac{1}{3} & \frac{8}{3} & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -\frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & 0 & 0 & 0 & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{8}{3} & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -1 & 0 & 0 & 0 & 0 & \frac{5}{6} & -\frac{1}{4} & 0 & 0 & -2 & -1 & \frac{2}{3} & \frac{1}{2} & -\frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & -\frac{4}{3} & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{3}{2} & 0 & 0 & 0 & 0 & 3 & -\frac{1}{2} & 0 & 0 & -4 & -4 & \frac{4}{3} & \frac{5}{3} & -\frac{4}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{3}{2} & 0 & 0 & 0 & 0 & \frac{11}{3} & -\frac{5}{6} & 2 & 0 & \frac{16}{3} & -\frac{8}{3} & \frac{2}{9} & -\frac{8}{9} & -\frac{8}{9} & 6 & 2 & 0 & 0 & 2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & \frac{2}{3} & -2 & \frac{1}{3} & -2 & -\frac{4}{3} & 3 & -1 & 0 & 0 & 0 & 0 \\
 -3 & 0 & 0 & 0 & 0 & 11 & -\frac{5}{2} & 7 & -3 & 20 & -4 & -\frac{2}{3} & -\frac{13}{3} & -\frac{4}{3} & 24 & 7 & 0 & 0 & 6 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 2 & -4 & 0 & -6 & -2 & 6 & -2 & 0 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & -\frac{3}{2} & \frac{7}{12} & -2 & 0 & -\frac{22}{3} & -\frac{1}{3} & \frac{4}{9} & \frac{37}{18} & \frac{2}{9} & -9 & -\frac{5}{2} & 0 & 0 & -2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -\frac{2}{3} & \frac{4}{3} & 0 & 2 & \frac{2}{3} & -2 & 1 & 1 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 1 & 0 & 1 & 0 & -2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 \\
 -\frac{3}{2} & 1 & 1 & 0 & 0 & \frac{11}{3} & -\frac{5}{6} & 2 & 0 & \frac{16}{3} & -\frac{8}{3} & \frac{2}{9} & -\frac{8}{9} & -\frac{8}{9} & 6 & 2 & 0 & 0 & 2 & -1 & 2 & 0 & 0 & -1 & 0 & -1 & 0 & 2 & 0 & -2 & 2 & \frac{2}{3} & -2 & -\frac{5}{3} & -2 & \frac{8}{3} & 2 & -1 & 0 & 2 & 1 & 0 \\
 3 & -3 & -3 & 0 & 0 & -2 & 1 & -2 & 6 & -4 & 8 & \frac{4}{3} & -\frac{1}{3} & \frac{8}{3} & 0 & -1 & 8 & -2 & -3 & 0 & 3 & -9 & 6 & -\frac{1}{2} & 6 & -\frac{1}{2} & -9 & 3 & 0 & -\frac{1}{2} & -4 & -1 & 2 & -\frac{1}{2} & -1 & 1 & -2 & 1 & 2 & 1 & 1 & 0 \\
\end{array}
\right)}
 \end{align}

\begin{align}
M_4^{(a)} = \scalemath {0.45}{\left(
\begin{array}{ccccccccccccccccccccccccccccccccccccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{3} & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{6} & -\frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)}
 \end{align}

\begin{align}
M_4^{(b)} = \scalemath {0.45}{\left(
\begin{array}{ccccccccccccccccccccccccccccccccccccccccccc}
 0 & -\frac{4}{3} & \frac{4}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{1}{9} & -\frac{1}{9} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{2}{9} & -\frac{4}{9} & 0 & \frac{64}{9} & 0 & 0 & -\frac{64}{9} & 0 & -1 & -\frac{56}{3} & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -32 & 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -16 & \frac{4}{3} & 8 & 0 & 0 & 0 & \frac{8}{3} & 0 & 0 & 0 & 0 \\
 0 & -\frac{7}{9} & \frac{4}{9} & 0 & \frac{32}{9} & 0 & 0 & -\frac{32}{9} & 0 & -\frac{1}{2} & -\frac{28}{3} & 0 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -16 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -8 & \frac{2}{3} & 4 & 0 & 0 & 0 & \frac{4}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -2 & \frac{6}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 6 & 0 & -\frac{12}{5} & -\frac{32}{5} & 0 & -\frac{16}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & -1 & \frac{36}{5} & \frac{2}{5} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{2}{9} & -\frac{4}{9} & 0 & \frac{64}{9} & 0 & 0 & -\frac{64}{9} & 0 & -1 & -\frac{56}{3} & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -32 & 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -16 & \frac{4}{3} & 8 & 0 & 0 & 0 & \frac{8}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 2 & -\frac{6}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & -6 & 6 & \frac{12}{5} & \frac{32}{5} & 0 & \frac{16}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -6 & 1 & -\frac{36}{5} & -\frac{2}{5} \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{2}{9} & -\frac{4}{9} & 0 & \frac{64}{9} & 0 & 0 & -\frac{64}{9} & 0 & -1 & -\frac{56}{3} & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -32 & 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -16 & \frac{4}{3} & 8 & 0 & 0 & 0 & \frac{8}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{2}{9} & \frac{4}{9} & 0 & -\frac{64}{9} & 0 & 0 & \frac{64}{9} & 0 & 1 & \frac{56}{3} & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 32 & -12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & -\frac{4}{3} & -8 & 0 & 0 & 0 & -\frac{8}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -2 & \frac{6}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 6 & -6 & -\frac{12}{5} & -\frac{32}{5} & 0 & -\frac{16}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & -1 & \frac{36}{5} & \frac{2}{5} \\
 -5 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{15}{2} & 0 & 15 & -15 & -6 & -16 & 0 & -8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 15 & -\frac{5}{2} & 18 & 1 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\right)}
 \end{align}

\begin{align}
M_4^{(c)} = \scalemath {0.45}{\left(
\begin{array}{cccccccccccccccccccccccccccccccccccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 40 & 4 & -\frac{4}{3} & -\frac{14}{3} & \frac{4}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 2 & -\frac{2}{3} & \frac{2}{3} & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -12 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 4 & -\frac{4}{3} & -\frac{14}{3} & \frac{4}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 4 & -\frac{4}{3} & -\frac{14}{3} & \frac{4}{3} & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -16 & -4 & \frac{4}{3} & \frac{14}{3} & -\frac{4}{3} & 0 & 0 & 0 & 0 & -6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & -12 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -10 & 0 & 0 & 0 & 0 & 0 & 0 & -30 & -10 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -6 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\end{array}
\begin{array}{ccccccccccccccccccccccccccccccccccccccccccc}
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{6} & -\frac{1}{4} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -8 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{8}{3} & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{2}{3} & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 4 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 \\
 -\frac{1}{18} & -\frac{1}{18} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -\frac{1}{6} & 0 & 0 \\
 \frac{2}{3} & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 2 & 0 & 0 \\
 0 & -\frac{1}{10} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{20} & -\frac{4}{5} & 0 & -\frac{2}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3}{5} & -\frac{1}{5} \\
 0 & \frac{4}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{5} & \frac{32}{5} & 0 & \frac{16}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{24}{5} & \frac{8}{5} \\
\end{array}
\right)}
 \end{align}

\begin{align}
M_6^{(b)} = \scalemath {0.45}{\left(
\begin{array}{ccccccccccccccccccccccccccccccccccccccccccc}
 0 & \frac{4}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{7}{2} & 0 & 0 & 0 & 0 & -\frac{3}{4} & 0 & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3}{2} & 0 & 0 & \frac{3}{2} & -\frac{1}{2} & -\frac{9}{4} & \frac{1}{2} & \frac{5}{2} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & -\frac{1}{4} & 0 & 0 & 0 & \frac{1}{6} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & -\frac{1}{2} & 0 & \frac{1}{2} & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & -\frac{2}{9} & -\frac{7}{36} & 0 & \frac{5}{3} & 0 & 0 & -\frac{7}{3} & 0 & 0 & -7 & 0 & \frac{5}{4} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -11 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -5 & \frac{1}{6} & \frac{11}{4} & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{3} & 0 & 0 & \frac{4}{9} & 0 & 0 & -\frac{28}{9} & 0 & 0 & -\frac{20}{3} & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -12 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 2 & 0 & 0 & 0 & -\frac{4}{3} & 0 & 0 & 0 & 0 \\
 0 & -\frac{1}{3} & \frac{1}{3} & 0 & -\frac{8}{3} & 0 & 0 & -\frac{4}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -\frac{3}{2} & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 \\
 0 & -\frac{2}{3} & -\frac{1}{3} & 0 & 4 & 0 & 0 & -4 & 0 & 0 & -20 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -36 & 12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -12 & 0 & 6 & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 \\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 12 & 0 & 0 & 16 & 0 & -6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 24 & -9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 0 & -6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{7}{36} & \frac{5}{36} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{4} & 0 & \frac{1}{2} & -\frac{1}{4} & -\frac{1}{4} & -\frac{1}{2} & 0 & -\frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{1}{2} & -\frac{1}{12} & 1 & 0 \\
 1 & -\frac{6}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3}{2} & 0 & -\frac{9}{2} & 0 & \frac{7}{5} & \frac{7}{5} & 0 & \frac{16}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -6 & 0 & -\frac{36}{5} & -\frac{2}{5} \\
 0 & \frac{1}{6} & 0 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & -1 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \frac{2}{3} & 0 & 0 & 8 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -4 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{1}{9} & -\frac{1}{9} & \frac{2}{9} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 1 & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & -\frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -\frac{1}{6} & 0 & 0 \\
 0 & -\frac{4}{15} & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{5} & -\frac{9}{5} & \frac{3}{2} & \frac{8}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{8}{5} & -\frac{1}{5} \\
 0 & 0 & 0 & 0 & 0 & 0 & 8 & 6 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 2 & 0 & 0 & -6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & \frac{3}{2} & 0 & 6 & -1 & -3 & 2 & 10 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & -\frac{2}{3} & \frac{16}{9} & \frac{13}{9} & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & -\frac{4}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & \frac{1}{2} & 0 & 1 & -\frac{1}{3} & -\frac{1}{2} & \frac{1}{3} & \frac{5}{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{13}{9} & -\frac{2}{9} & -\frac{4}{9} & -2 & -\frac{68}{9} & 7 & 0 & -\frac{64}{9} & 0 & 2 & \frac{16}{3} & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & -6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & -\frac{2}{3} & -4 & 0 & 0 & 0 & -\frac{16}{3} & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -\frac{5}{9} & \frac{46}{45} & 0 & -2 & 12 & 7 & 0 & 0 & 0 & 3 & 0 & 6 & -6 & -\frac{64}{15} & -\frac{224}{15} & 0 & -\frac{24}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & \frac{4}{5} & -\frac{2}{5} \\
 \frac{11}{27} & \frac{1}{3} & -\frac{8}{27} & 0 & 0 & -\frac{2}{3} & 0 & 0 & 0 & 0 & 0 & \frac{4}{3} & \frac{1}{3} & 0 & 0 & -\frac{1}{3} & 0 & 0 & \frac{4}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -\frac{4}{9} & 0 & 0 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{10}{3} & 0 & -\frac{2}{3} & -\frac{2}{9} & 0 & 0 \\
 2 & \frac{2}{3} & -\frac{4}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{15}{2} & 0 & 0 & 0 & -\frac{9}{2} & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -9 & -2 & 0 & 0 & \frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & -\frac{1}{2} & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{13}{9} & \frac{64}{45} & -\frac{13}{9} & -2 & 12 & 0 & \frac{40}{3} & 0 & 2 & 0 & 0 & 0 & 0 & -\frac{41}{15} & \frac{14}{15} & -6 & -\frac{56}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & -8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{16}{5} & \frac{2}{5} \\
 -\frac{1}{2} & \frac{10}{27} & \frac{7}{54} & \frac{3}{4} & -\frac{80}{27} & 0 & 0 & \frac{26}{27} & 0 & \frac{5}{12} & \frac{49}{9} & \frac{13}{8} & -\frac{7}{6} & 0 & 0 & -\frac{5}{8} & 0 & 0 & 0 & 0 & 0 & -\frac{3}{2} & 0 & \frac{35}{6} & -\frac{5}{2} & 0 & -1 & -\frac{1}{3} & 0 & 0 & 0 & 0 & \frac{14}{3} & -\frac{2}{9} & -\frac{7}{3} & 0 & 0 & 0 & \frac{26}{9} & 0 & -\frac{1}{6} & 0 & 0 \\
 -1 & \frac{4}{3} & \frac{1}{3} & \frac{3}{2} & -8 & 0 & 0 & 4 & 0 & \frac{3}{2} & 18 & \frac{15}{4} & -3 & 0 & 0 & -\frac{3}{4} & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 21 & -9 & 0 & -3 & -1 & 0 & 0 & 0 & 0 & 12 & 0 & -6 & 0 & 0 & 0 & 12 & 0 & -\frac{1}{2} & 0 & 0 \\
 -2 & \frac{4}{9} & \frac{2}{9} & 3 & -\frac{80}{9} & 0 & 0 & \frac{8}{9} & 0 & 2 & \frac{40}{3} & \frac{15}{2} & -2 & 0 & 0 & -\frac{9}{2} & 0 & 0 & 0 & 0 & 0 & -6 & 0 & 16 & -6 & 0 & -9 & -2 & 0 & 0 & 0 & 0 & 8 & -\frac{2}{3} & -4 & 0 & 0 & 0 & \frac{8}{3} & 0 & -\frac{1}{2} & 0 & 0 \\
 4 & -\frac{26}{9} & -\frac{4}{9} & -6 & \frac{160}{9} & 0 & 0 & -\frac{16}{9} & 0 & -4 & -32 & -12 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & -48 & 18 & 0 & 20 & 4 & 0 & 0 & 0 & 0 & -16 & -\frac{2}{3} & 8 & 0 & 0 & 0 & -\frac{88}{3} & 0 & 1 & 0 & 0 \\
 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & 0 & \frac{16}{9} & 0 & 0 & \frac{1}{3} & \frac{5}{3} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{4}{3} & 0 & 0 & 0 & 0 & 0 & \frac{1}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{8}{3} & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} \\
 0 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & -8 & 0 & 0 & -2 & -8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 16 & 0 & 0 & 0 & 0 & 0 & 1 \\
 1 & -\frac{3}{5} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{3}{2} & 0 & -3 & 3 & \frac{6}{5} & \frac{16}{5} & 0 & \frac{8}{5} & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & -3 & 4 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & \frac{1}{2} & -\frac{18}{5} & -\frac{1}{5} \\
 \frac{5}{9} & \frac{73}{135} & -\frac{8}{27} & 1 & -\frac{184}{27} & 0 & 0 & \frac{157}{27} & 0 & -\frac{19}{6} & \frac{112}{9} & -1 & -\frac{11}{6} & \frac{16}{15} & -\frac{4}{15} & 2 & \frac{21}{5} & 0 & 0 & 0 & 2 & 0 & \frac{4}{3} & \frac{56}{3} & -8 & 0 & 4 & 0 & -\frac{4}{3} & -3 & 0 & 0 & \frac{25}{3} & -\frac{1}{9} & -\frac{43}{6} & 1 & \frac{23}{3} & 0 & \frac{112}{9} & 1 & \frac{1}{2} & -\frac{26}{5} & -\frac{1}{15} \\
 \frac{17}{9} & -\frac{226}{135} & \frac{5}{27} & -\frac{5}{4} & \frac{172}{27} & 0 & 0 & -\frac{10}{27} & -\frac{1}{4} & -\frac{13}{12} & -\frac{97}{9} & -\frac{39}{8} & \frac{35}{6} & \frac{23}{15} & \frac{73}{15} & -\frac{5}{8} & \frac{8}{5} & 0 & 0 & 0 & -1 & \frac{3}{2} & -\frac{4}{3} & -\frac{103}{6} & \frac{13}{2} & -\frac{3}{2} & 3 & \frac{1}{3} & -\frac{1}{6} & 3 & 0 & 0 & -\frac{22}{3} & -\frac{2}{9} & \frac{11}{3} & 0 & -\frac{8}{3} & 0 & -\frac{82}{9} & -\frac{7}{2} & \frac{11}{12} & -\frac{23}{5} & -\frac{8}{15} \\
 \frac{11}{18} & 0 & \frac{1}{18} & -5 & \frac{14}{3} & 0 & 0 & 0 & 2 & 3 & \frac{2}{3} & \frac{21}{4} & 0 & -\frac{7}{6} & -\frac{13}{3} & \frac{3}{4} & 0 & 2 & 6 & 0 & -2 & -3 & 4 & 11 & -3 & 3 & -16 & -2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{18} & \frac{59}{45} & \frac{11}{9} & \frac{1}{2} & 6 & -\frac{7}{2} & 10 & \frac{10}{3} & -4 & -\frac{3}{2} & \frac{22}{3} & -\frac{9}{4} & -3 & \frac{3}{5} & \frac{48}{5} & -\frac{15}{4} & -\frac{36}{5} & -1 & -3 & -3 & 2 & 3 & -10 & -9 & 3 & 0 & 12 & 2 & 0 & 0 & 0 & -4 & 0 & 0 & 0 & -2 & -16 & 0 & 0 & 3 & -\frac{1}{2} & \frac{26}{5} & -\frac{3}{5} \\
 \frac{1}{2} & -\frac{104}{45} & \frac{8}{9} & -\frac{3}{2} & \frac{58}{9} & \frac{21}{2} & -\frac{34}{3} & -\frac{124}{9} & 0 & -1 & -\frac{40}{3} & -\frac{27}{2} & 4 & -\frac{14}{15} & -\frac{64}{15} & \frac{9}{2} & -\frac{14}{5} & -1 & -9 & 9 & 0 & 4 & 0 & -18 & 6 & -3 & 23 & 4 & -1 & -6 & -3 & -4 & -10 & \frac{1}{3} & 5 & -2 & -10 & -6 & -\frac{52}{3} & 0 & \frac{3}{2} & -\frac{16}{5} & -\frac{2}{5} \\
\end{array}
\right)}
 \end{align}

\begin{align}
M_6^{(c)} = \scalemath {0.45}{\left(
\begin{array}{cccccccccccccccccccccccccccccccccccccccccc}
 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{3}{2} & \frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{2} & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 2 & -1 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 1 & -\frac{4}{3} & \frac{1}{3} & -\frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 1 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -12 & 6 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -\frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -3 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -12 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & -9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & -\frac{1}{3} & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{2}{3} & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -8 & -8 & -\frac{4}{3} & \frac{10}{3} & -\frac{8}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -12 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -12 & -2 & -16 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & -12 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -9 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -16 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -12 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{1}{2} & 0 & 0 & 0 & 0 & \frac{1}{2} & -\frac{1}{12} & 0 & 0 & -\frac{14}{3} & \frac{1}{3} & -\frac{4}{9} & \frac{17}{18} & -\frac{2}{9} & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & -\frac{1}{3} & \frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{3}{2} & 0 & 0 & 0 & 0 & -3 & \frac{1}{2} & 0 & 0 & -12 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -6 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \frac{3}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -8 & 4 & -\frac{4}{3} & \frac{4}{3} & -\frac{2}{3} & 0 & 0 & 0 & 0 & -3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -6 & -1 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 -3 & 0 & 0 & 0 & 0 & 8 & -2 & 0 & 0 & 16 & -8 & -\frac{4}{3} & -\frac{8}{3} & -\frac{8}{3} & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 2 & -4 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & -\frac{2}{3} & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 9 & 3 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 2 & 0 & -2 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -2 & 0 & 0 & 0 & 1 & 0 & 3 & -1 & -2 & 0 & 0 & 0 \\
 1 & 0 & 0 & 0 & 0 & -8 & \frac{4}{3} & 3 & 3 & -\frac{16}{3} & -\frac{4}{3} & \frac{16}{9} & \frac{20}{9} & \frac{8}{9} & 6 & 2 & 0 & 0 & -2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -6 & -\frac{2}{3} & \frac{4}{3} & 0 & 4 & \frac{2}{3} & 2 & 0 & -2 & 0 & 0 & 0 \\
 -1 & 0 & 0 & 2 & 0 & \frac{3}{2} & -\frac{7}{12} & 2 & 0 & \frac{22}{3} & \frac{1}{3} & -\frac{4}{9} & -\frac{37}{18} & -\frac{2}{9} & 9 & \frac{5}{2} & 0 & 0 & 2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & \frac{2}{3} & -\frac{4}{3} & 0 & -2 & -\frac{2}{3} & 2 & -1 & -1 & 0 & 0 & 0 \\
 0 & 0 & 0 & -2 & 2 & -1 & \frac{1}{2} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & -1 & 0 & -1 & 0 & 2 & 0 & -1 & 0 & 0 & 0 & -1 & 0 & 2 & 0 & 0 & 0 & 3 & 2 & 2 \\
 0 & -1 & -1 & 0 & -4 & 3 & -\frac{1}{2} & -2 & 0 & 0 & 0 & 0 & 0 & 0 & -6 & -2 & -8 & 2 & 0 & -3 & -2 & 0 & 0 & 1 & 0 & 1 & 0 & -2 & -6 & 1 & 2 & 0 & 0 & 1 & -10 & -4 & -2 & 1 & 2 & -2 & -1 & -2 \\
 -3 & 3 & 3 & 2 & 0 & 2 & -1 & 2 & -6 & 4 & -8 & -\frac{4}{3} & \frac{1}{3} & -\frac{8}{3} & 0 & 1 & -8 & 2 & 3 & 0 & -3 & 9 & -6 & \frac{1}{2} & -6 & \frac{1}{2} & 9 & -3 & 0 & \frac{1}{2} & 4 & 1 & -2 & \frac{1}{2} & 1 & -1 & 2 & -1 & -2 & -1 & -1 & 0 \\
\end{array}
\begin{align}
                   g_{83}^{(0)} = {} 
                         &\frac{2}{9}\,,\\ 
                   g_{83}^{(1)} = {} 
                         &-\frac{2}{3} (\,G_{0}(x)+\,G_{0}(y))\,,\\ 
                   g_{83}^{(2)} = {} 
                         &2 \,G_{0}(x) \,G_{0}(y)+2 \,G_{0,0}(x)-\frac{7}{6} \,G_{1,0}(x)+2 \,G_{0,0}(y)-\frac{1}{6} \,G_{1,0}(y)+\frac{3 \,\zeta_2}{2}\,,\\ 
                   g_{83}^{(3)} = {} 
                         &-6 \,G_{0,0}(x) \,G_{0}(y)-6 \,G_{0}(x) \,G_{0,0}(y)+\frac{7}{2} \,G_{1,0}(x) \,G_{0}(y)-\frac{1}{2} \,G_{1,0}(x) \,G_{1-x}(y) \nn 
&+\frac{1}{2} \,G_{0}(x) \,G_{1-x,0}(y)-\frac{1}{2} \,G_{1-x,1,0}(y)-6 \,G_{0,0,0}(x)+\frac{7}{2} \,G_{0,1,0}(x)+\frac{35}{6} \,G_{1,0,0}(x) \nn
&-\frac{17}{6} \,G_{1,1,0}(x)-6 \,G_{0,0,0}(y)+\frac{11}{6} \,G_{0,1,0}(y)+\frac{1}{2} \,G_{1,0,0}(y)+\frac{2}{3} \,G_{1,1,0}(y) \nn 
 &+\frac{1}{6} \,\zeta_2 (3 \,G_{1-x}(y)-27 \,G_{0}(x)+17 \,G_{1}(x)-27 \,G_{0}(y)-4 \,G_{1}(y)) -\frac{5 \,\zeta_3}{9}\,,\\ 
                  g_{83}^{(4)} = {} 
                       &18 \,G_{0,0}(x) \,G_{0,0}(y)-\frac{21}{2} \,G_{1,0}(x) \,G_{0,0}(y)+\frac{11}{2} \,G_{1,0}(x) \,G_{0,1-x}(y) +\,G_{0,0}(x) \,G_{1,0}(y) \nn
&-\,G_{1,0}(x) \,G_{1,0}(y)+\,G_{1,0}(x) \,G_{1,1-x}(y)-\frac{5}{2} \,G_{0,0}(x) \,G_{1-x,0}(y)+\frac{1}{2} \,G_{1,0}(x) \,G_{1-x,0}(y) \nn
&-\frac{1}{2} \,G_{1,0}(x) \,G_{1-x,1-x}(y)+18 \,G_{0,0,0}(x) \,G_{0}(y)+18 \,G_{0}(x) \,G_{0,0,0}(y) \nn
&-\frac{21}{2} \,G_{0,1,0}(x) \,G_{0}(y)-\,G_{0,1,0}(x) \,G_{1}(y)+\frac{5}{2} \,G_{0,1,0}(x) \,G_{1-x}(y) \nn
&-\frac{11}{2} \,G_{0}(x) \,G_{0,1-x,0}(y)-\frac{35}{2} \,G_{1,0,0}(x) \,G_{0}(y)+\frac{5}{2} \,G_{1,0,0}(x) \,G_{1-x}(y) \nn
&+\frac{17}{2} \,G_{1,1,0}(x) \,G_{0}(y)+\,G_{1,1,0}(x) \,G_{1}(y)+\frac{1}{2} \,G_{1,1,0}(x) \,G_{1-x}(y)-\,G_{0}(x) \,G_{1,1-x,0}(y) \nn
&-\frac{3}{2} \,G_{0}(x) \,G_{1-x,0,0}(y)+\frac{1}{2} \,G_{0}(x) \,G_{1-x,1-x,0}(y)+\frac{11}{2} \,G_{0,1-x,1,0}(y)+\,G_{1,1-x,1,0}(y) \nn
&+\frac{3}{2} \,G_{1-x,0,1,0}(y)+\frac{3}{2} \,G_{1-x,1,0,0}(y)+2 \,G_{1-x,1,1,0}(y)-\frac{1}{2} \,G_{1-x,1-x,1,0}(y) \nn
&+18 \,G_{0,0,0,0}(x)-\frac{21}{2} \,G_{0,0,1,0}(x)-\frac{35}{2} \,G_{0,1,0,0}(x)+\frac{17}{2} \,G_{0,1,1,0}(x) -\frac{133}{6} \,G_{1,0,0,0}(x) \nn
&+\frac{25}{2} \,G_{1,0,1,0}(x)+\frac{109}{6} \,G_{1,1,0,0}(x)-\frac{43}{6} \,G_{1,1,1,0}(x)+18 \,G_{0,0,0,0}(y)-\frac{71}{6} \,G_{0,0,1,0}(y) \nn
&-\frac{11}{2} \,G_{0,1,0,0}(y)-\frac{10}{3} \,G_{0,1,1,0}(y)-\frac{3}{2} \,G_{1,0,0,0}(y)+\frac{2}{3} \,G_{1,0,1,0}(y)-2 \,G_{1,1,0,0}(y) \nn
&-\frac{8}{3} \,G_{1,1,1,0}(y) \nn
&+\frac{1}{6} \,\zeta_2 (81 \,G_{0}(x) \,G_{0}(y)-51 \,G_{1}(x) \,G_{0}(y)+6 \,G_{0}(x) \,G_{1}(y)-6 \,G_{1}(x) \,G_{1}(y) \nn
&-3 \,G_{0}(x) \,G_{1-x}(y)-3 \,G_{1}(x) \,G_{1-x}(y)-33 \,G_{0,1-x}(y)-6 \,G_{1,1-x}(y)-3 \,G_{1-x,0}(y) \nn
&-12 \,G_{1-x,1}(y)+3 \,G_{1-x,1-x}(y)+81 \,G_{0,0}(x)-51 \,G_{0,1}(x)-81 \,G_{1,0}(x)+43 \,G_{1,1}(x) \nn
&+81 \,G_{0,0}(y)+20 \,G_{0,1}(y)+16 \,G_{1,1}(y)) \nn 
                         &+\frac{1}{3} \,\zeta_3 (-9 \,G_{1-x}(y)+5 \,G_{0}(x)+\,G_{1}(x)+5 \,G_{0}(y)-5 \,G_{1}(y)) +\frac{163 \,\zeta_4}{8}\,,\\ 
                   g_{83}^{(5)} = {} 
                        &-54 \,G_{0,0}(y) \,G_{0,0,0}(x)-5 \,G_{1,0}(y) \,G_{0,0,0}(x)+\frac{19}{2} \,G_{1-x,0}(y) \,G_{0,0,0}(x) \nn
&-54 \,G_{0,0}(x) \,G_{0,0,0}(y)+\frac{63}{2} \,G_{1,0}(x) \,G_{0,0,0}(y)-\frac{71}{2} \,G_{1,0}(x) \,G_{0,0,1-x}(y) \nn
&+\frac{63}{2} \,G_{0,0}(y) \,G_{0,1,0}(x)+5 \,G_{0,1}(y) \,G_{0,1,0}(x)-\frac{43}{2} \,G_{0,1-x}(y) \,G_{0,1,0}(x)\nn
&+3 \,G_{1,0}(y) \,G_{0,1,0}(x)+4 \,G_{1,1}(y) \,G_{0,1,0}(x)-5 \,G_{1,1-x}(y) \,G_{0,1,0}(x) \nn
&-\frac{3}{2} \,G_{1-x,0}(y) \,G_{0,1,0}(x)-3 \,G_{1-x,1}(y) \,G_{0,1,0}(x)+\frac{5}{2} \,G_{1-x,1-x}(y) \,G_{0,1,0}(x) \nn
&-5 \,G_{0,0}(x) \,G_{0,1,0}(y)+5 \,G_{1,0}(x) \,G_{0,1,0}(y)-5 \,G_{1,0}(x) \,G_{0,1,1-x}(y) \nn
&+\frac{43}{2} \,G_{0,0}(x) \,G_{0,1-x,0}(y)-\frac{21}{2} \,G_{1,0}(x) \,G_{0,1-x,0}(y)+\frac{23}{2} \,G_{1,0}(x) \,G_{0,1-x,1-x}(y) \nn
&+\frac{105}{2} \,G_{0,0}(y) \,G_{1,0,0}(x)-\frac{43}{2} \,G_{0,1-x}(y) \,G_{1,0,0}(x)+5 \,G_{1,0}(y) \,G_{1,0,0}(x) \nn
&-5 \,G_{1,1-x}(y) \,G_{1,0,0}(x)-\frac{17}{2} \,G_{1-x,0}(y) \,G_{1,0,0}(x)+\frac{5}{2} \,G_{1-x,1-x}(y) \,G_{1,0,0}(x) \nn
&-3 \,G_{0,0}(x) \,G_{1,0,0}(y)+3 \,G_{1,0}(x) \,G_{1,0,0}(y)-\,G_{1,0}(x) \,G_{1,0,1-x}(y) \nn
&-\frac{51}{2} \,G_{0,0}(y) \,G_{1,1,0}(x)-5 \,G_{0,1}(y) \,G_{1,1,0}(x)+\frac{9}{2} \,G_{0,1-x}(y) \,G_{1,1,0}(x) \nn
&-3 \,G_{1,0}(y) \,G_{1,1,0}(x)-4 \,G_{1,1}(y) \,G_{1,1,0}(x)+3 \,G_{1,1-x}(y) \,G_{1,1,0}(x)\nn
&-\frac{1}{2} \,G_{1-x,0}(y) \,G_{1,1,0}(x)+3 \,G_{1-x,1}(y) \,G_{1,1,0}(x)+\frac{1}{2} \,G_{1-x,1-x}(y) \,G_{1,1,0}(x) \nn
&-4 \,G_{0,0}(x) \,G_{1,1,0}(y)+4 \,G_{1,0}(x) \,G_{1,1,0}(y)-4 \,G_{1,0}(x) \,G_{1,1,1-x}(y) \nn
&+5 \,G_{0,0}(x) \,G_{1,1-x,0}(y)-3 \,G_{1,0}(x) \,G_{1,1-x,0}(y)+\,G_{1,0}(x) \,G_{1,1-x,1-x}(y) \nn
&+\frac{15}{2} \,G_{0,0}(x) \,G_{1-x,0,0}(y)-\frac{3}{2} \,G_{1,0}(x) \,G_{1-x,0,0}(y)+\frac{15}{2} \,G_{1,0}(x) \,G_{1-x,0,1-x}(y)\nn
&+3 \,G_{0,0}(x) \,G_{1-x,1,0}(y)-3 \,G_{1,0}(x) \,G_{1-x,1,0}(y)+3 \,G_{1,0}(x) \,G_{1-x,1,1-x}(y)\nn
&-\frac{5}{2} \,G_{0,0}(x) \,G_{1-x,1-x,0}(y)+\frac{1}{2} \,G_{1,0}(x) \,G_{1-x,1-x,0}(y)-\frac{1}{2} \,G_{1,0}(x) \,G_{1-x,1-x,1-x}(y)\nn
&-54 \,G_{0}(y) \,G_{0,0,0,0}(x)-54 \,G_{0}(x) \,G_{0,0,0,0}(y)+\frac{63}{2} \,G_{0}(y) \,G_{0,0,1,0}(x)\nn
&+5 \,G_{1}(y) \,G_{0,0,1,0}(x)-\frac{19}{2} \,G_{1-x}(y) \,G_{0,0,1,0}(x)+\frac{71}{2} \,G_{0}(x) \,G_{0,0,1-x,0}(y)\nn
&+\frac{105}{2} \,G_{0}(y) \,G_{0,1,0,0}(x)+5 \,G_{1}(y) \,G_{0,1,0,0}(x)-\frac{25}{2} \,G_{1-x}(y) \,G_{0,1,0,0}(x)\nn
&-\frac{51}{2} \,G_{0}(y) \,G_{0,1,1,0}(x)-3 \,G_{1}(y) \,G_{0,1,1,0}(x)-\frac{3}{2} \,G_{1-x}(y) \,G_{0,1,1,0}(x) \nn
&+5 \,G_{0}(x) \,G_{0,1,1-x,0}(y)+\frac{33}{2} \,G_{0}(x) \,G_{0,1-x,0,0}(y)-\frac{23}{2} \,G_{0}(x) \,G_{0,1-x,1-x,0}(y) \nn
&+\frac{133}{2} \,G_{0}(y) \,G_{1,0,0,0}(x)-\frac{19}{2} \,G_{1-x}(y) \,G_{1,0,0,0}(x)-\frac{75}{2} \,G_{0}(y) \,G_{1,0,1,0}(x) \nn
&-5 \,G_{1}(y) \,G_{1,0,1,0}(x)+\frac{5}{2} \,G_{1-x}(y) \,G_{1,0,1,0}(x)+\,G_{0}(x) \,G_{1,0,1-x,0}(y) \nn
&-\frac{109}{2} \,G_{0}(y) \,G_{1,1,0,0}(x)-5 \,G_{1}(y) \,G_{1,1,0,0}(x)+\frac{19}{2} \,G_{1-x}(y) \,G_{1,1,0,0}(x) \nn
&+\frac{43}{2} \,G_{0}(y) \,G_{1,1,1,0}(x)+3 \,G_{1}(y) \,G_{1,1,1,0}(x)+\frac{3}{2} \,G_{1-x}(y) \,G_{1,1,1,0}(x) \nn
&+4 \,G_{0}(x) \,G_{1,1,1-x,0}(y)+3 \,G_{0}(x) \,G_{1,1-x,0,0}(y)-\,G_{0}(x) \,G_{1,1-x,1-x,0}(y) \nn
&+\frac{9}{2} \,G_{0}(x) \,G_{1-x,0,0,0}(y)-\frac{15}{2} \,G_{0}(x) \,G_{1-x,0,1-x,0}(y)-3 \,G_{0}(x) \,G_{1-x,1,1-x,0}(y) \nn
&-\frac{3}{2} \,G_{0}(x) \,G_{1-x,1-x,0,0}(y)+\frac{1}{2} \,G_{0}(x) \,G_{1-x,1-x,1-x,0}(y)-54 \,G_{0,0,0,0,0}(x) \nn
&-54 \,G_{0,0,0,0,0}(y)+\frac{63}{2} \,G_{0,0,0,1,0}(x)+\frac{359}{6} \,G_{0,0,0,1,0}(y)+\frac{105}{2} \,G_{0,0,1,0,0}(x) \nn
&+\frac{71}{2} \,G_{0,0,1,0,0}(y)-\frac{51}{2} \,G_{0,0,1,1,0}(x)+\frac{28}{3} \,G_{0,0,1,1,0}(y)-\frac{71}{2} \,G_{0,0,1-x,1,0}(y) \nn
&+\frac{133}{2} \,G_{0,1,0,0,0}(x)+\frac{33}{2} \,G_{0,1,0,0,0}(y)-\frac{75}{2} \,G_{0,1,0,1,0}(x)-\frac{14}{3} \,G_{0,1,0,1,0}(y) \nn
&-\frac{109}{2} \,G_{0,1,1,0,0}(x)+10 \,G_{0,1,1,0,0}(y)+\frac{43}{2} \,G_{0,1,1,1,0}(x)+\frac{22}{3} \,G_{0,1,1,1,0}(y) \nn
&-5 \,G_{0,1,1-x,1,0}(y)-\frac{35}{2} \,G_{0,1-x,0,1,0}(y)-\frac{33}{2} \,G_{0,1-x,1,0,0}(y)-10 \,G_{0,1-x,1,1,0}(y) \nn
&+\frac{23}{2} \,G_{0,1-x,1-x,1,0}(y)+\frac{455}{6} \,G_{1,0,0,0,0}(x)+\frac{9}{2} \,G_{1,0,0,0,0}(y)-\frac{91}{2} \,G_{1,0,0,1,0}(x) \nn
&-\frac{8}{3} \,G_{1,0,0,1,0}(y)-\frac{133}{2} \,G_{1,0,1,0,0}(x)-2 \,G_{1,0,1,0,0}(y)+\frac{185}{6} \,G_{1,0,1,1,0}(x) \nn
&-\frac{2}{3} \,G_{1,0,1,1,0}(y)-\,G_{1,0,1-x,1,0}(y)-\frac{467}{6} \,G_{1,1,0,0,0}(x)+6 \,G_{1,1,0,0,0}(y) \nn
&+\frac{265}{6} \,G_{1,1,0,1,0}(x)-\frac{8}{3} \,G_{1,1,0,1,0}(y)+\frac{335}{6} \,G_{1,1,1,0,0}(x)+8 \,G_{1,1,1,0,0}(y) \nn
&-\frac{113}{6} \,G_{1,1,1,1,0}(x)+\frac{32}{3} \,G_{1,1,1,1,0}(y)-4 \,G_{1,1,1-x,1,0}(y)-\,G_{1,1-x,0,1,0}(y) \nn
&-3 \,G_{1,1-x,1,0,0}(y)-4 \,G_{1,1-x,1,1,0}(y)+\,G_{1,1-x,1-x,1,0}(y)-\frac{19}{2} \,G_{1-x,0,0,1,0}(y) \nn
&-\frac{9}{2} \,G_{1-x,0,1,0,0}(y)+\frac{15}{2} \,G_{1-x,0,1-x,1,0}(y)-\frac{9}{2} \,G_{1-x,1,0,0,0}(y)+2 \,G_{1-x,1,0,1,0}(y) \nn
&-6 \,G_{1-x,1,1,0,0}(y)-8 \,G_{1-x,1,1,1,0}(y)+3 \,G_{1-x,1,1-x,1,0}(y)+\frac{3}{2} \,G_{1-x,1-x,0,1,0}(y) \nn
&+\frac{3}{2} \,G_{1-x,1-x,1,0,0}(y)+2 \,G_{1-x,1-x,1,1,0}(y)-\frac{1}{2} \,G_{1-x,1-x,1-x,1,0}(y) \nn
 &+\frac{1}{6} \,\zeta_2 (-243 \,G_{0,0}(x) \,G_{0}(y)-6 \,G_{0,0}(x) \,G_{1}(y)-3 \,G_{0,0}(x) \,G_{1-x}(y)-243 \,G_{0}(x) \,G_{0,0}(y) \nn
&+153 \,G_{1}(x) \,G_{0,0}(y)+153 \,G_{0,1}(x) \,G_{0}(y)+18 \,G_{0,1}(x) \,G_{1}(y)+9 \,G_{0,1}(x) \,G_{1-x}(y) \nn
&-30 \,G_{0}(x) \,G_{0,1}(y)+30 \,G_{1}(x) \,G_{0,1}(y)+69 \,G_{0}(x) \,G_{0,1-x}(y)-27 \,G_{1}(x) \,G_{0,1-x}(y) \nn
&+243 \,G_{1,0}(x) \,G_{0}(y)+6 \,G_{1,0}(x) \,G_{1}(y)-21 \,G_{1,0}(x) \,G_{1-x}(y)-18 \,G_{0}(x) \,G_{1,0}(y) \nn
&+18 \,G_{1}(x) \,G_{1,0}(y)-129 \,G_{1,1}(x) \,G_{0}(y)-18 \,G_{1,1}(x) \,G_{1}(y)-9 \,G_{1,1}(x) \,G_{1-x}(y) \nn
&-24 \,G_{0}(x) \,G_{1,1}(y)+24 \,G_{1}(x) \,G_{1,1}(y)+6 \,G_{0}(x) \,G_{1,1-x}(y)-18 \,G_{1}(x) \,G_{1,1-x}(y) \nn
&+27 \,G_{0}(x) \,G_{1-x,0}(y)+3 \,G_{1}(x) \,G_{1-x,0}(y)+18 \,G_{0}(x) \,G_{1-x,1}(y)-18 \,G_{1}(x) \,G_{1-x,1}(y) \nn
&-3 \,G_{0}(x) \,G_{1-x,1-x}(y)-3 \,G_{1}(x) \,G_{1-x,1-x}(y)+213 \,G_{0,0,1-x}(y)+30 \,G_{0,1,1-x}(y) \nn
&+63 \,G_{0,1-x,0}(y)+60 \,G_{0,1-x,1}(y)-69 \,G_{0,1-x,1-x}(y)+6 \,G_{1,0,1-x}(y)+24 \,G_{1,1,1-x}(y) \nn
&+18 \,G_{1,1-x,0}(y)+24 \,G_{1,1-x,1}(y)-6 \,G_{1,1-x,1-x}(y)+9 \,G_{1-x,0,0}(y)-45 \,G_{1-x,0,1-x}(y) \nn
&+48 \,G_{1-x,1,1}(y)-18 \,G_{1-x,1,1-x}(y)-3 \,G_{1-x,1-x,0}(y)-12 \,G_{1-x,1-x,1}(y)+3 \,G_{1-x,1-x,1-x}(y) \nn
&-243 \,G_{0,0,0}(x)+153 \,G_{0,0,1}(x)+243 \,G_{0,1,0}(x)-129 \,G_{0,1,1}(x)+303 \,G_{1,0,0}(x) \nn
&-185 \,G_{1,0,1}(x)-259 \,G_{1,1,0}(x)+113 \,G_{1,1,1}(x)-243 \,G_{0,0,0}(y)-56 \,G_{0,0,1}(y) \nn
&-44 \,G_{0,1,1}(y)+4 \,G_{1,0,1}(y)-64 \,G_{1,1,1}(y)) \nn
&+\frac{1}{3} \,\zeta_3 (-15 \,G_{0}(x) \,G_{0}(y)-3 \,G_{1}(x) \,G_{0}(y)-6 \,G_{0}(x) \,G_{1}(y)+6 \,G_{1}(x) \,G_{1}(y) \nn
&+48 \,G_{0}(x) \,G_{1-x}(y)+9 \,G_{1}(x) \,G_{1-x}(y)+51 \,G_{0,1-x}(y)+6 \,G_{1,1-x}(y)-15 \,G_{1-x,0}(y) \nn
&-15 \,G_{1-x,1}(y)-9 \,G_{1-x,1-x}(y)-15 \,G_{0,0}(x)-3 \,G_{0,1}(x)+31 \,G_{1,0}(x)-41 \,G_{1,1}(x) \nn
&-15 \,G_{0,0}(y)+51 \,G_{0,1}(y)-4 \,G_{1,0}(y)+20 \,G_{1,1}(y)) \nn 
 &+\frac{1}{24} \,\zeta_4 (183 \,G_{1-x}(y)-1467 \,G_{0}(x)+953 \,G_{1}(x)-1467 \,G_{0}(y)-130 \,G_{1}(y)) \nn &-13 \,\zeta_5 -\frac{7}{3} \,\zeta_2 \,\zeta_3\,, \\ 
 g_{83}^{(6)} = {} 
                         &162 \,G_{0,0,0}(x) \,G_{0,0,0}(y)-\frac{189}{2} \,G_{0,1,0}(x) \,G_{0,0,0}(y)-\frac{315}{2} \,G_{1,0,0}(x) \,G_{0,0,0}(y) \nn
&+\frac{153}{2} \,G_{1,1,0}(x) \,G_{0,0,0}(y)-23 \,G_{0,0,1}(y) \,G_{0,1,0}(x)+\frac{259}{2} \,G_{0,0,1-x}(y) \,G_{0,1,0}(x) \nn
&+19 \,G_{0,0,0}(x) \,G_{0,1,0}(y)-11 \,G_{0,1,0}(x) \,G_{0,1,0}(y)-14 \,G_{0,1,0}(x) \,G_{0,1,1}(y) \nn
&+19 \,G_{0,1,0}(x) \,G_{0,1,1-x}(y)-\frac{137}{2} \,G_{0,0,0}(x) \,G_{0,1-x,0}(y)+\frac{55}{2} \,G_{0,1,0}(x) \,G_{0,1-x,0}(y) \nn
&+15 \,G_{0,1,0}(x) \,G_{0,1-x,1}(y)-\frac{79}{2} \,G_{0,1,0}(x) \,G_{0,1-x,1-x}(y)+\frac{259}{2} \,G_{0,0,1-x}(y) \,G_{1,0,0}(x) \nn
&-19 \,G_{0,1,0}(y) \,G_{1,0,0}(x)+19 \,G_{0,1,1-x}(y) \,G_{1,0,0}(x)+\frac{129}{2} \,G_{0,1-x,0}(y) \,G_{1,0,0}(x)\nn
&-\frac{79}{2} \,G_{0,1-x,1-x}(y) \,G_{1,0,0}(x)+15 \,G_{0,0,0}(x) \,G_{1,0,0}(y)-9 \,G_{0,1,0}(x) \,G_{1,0,0}(y) \nn
&-15 \,G_{1,0,0}(x) \,G_{1,0,0}(y)+4 \,G_{0,1,0}(x) \,G_{1,0,1}(y)+5 \,G_{0,1,0}(x) \,G_{1,0,1-x}(y) \nn
&+5 \,G_{1,0,0}(x) \,G_{1,0,1-x}(y)-6 \,G_{0,1,0}(x) \,G_{1,0,-x}(y)+23 \,G_{0,0,1}(y) \,G_{1,1,0}(x) \nn
&-\frac{125}{2} \,G_{0,0,1-x}(y) \,G_{1,1,0}(x)+11 \,G_{0,1,0}(y) \,G_{1,1,0}(x)+14 \,G_{0,1,1}(y) \,G_{1,1,0}(x) \nn
&-7 \,G_{0,1,1-x}(y) \,G_{1,1,0}(x)-\frac{39}{2} \,G_{0,1-x,0}(y) \,G_{1,1,0}(x)-15 \,G_{0,1-x,1}(y) \,G_{1,1,0}(x) \nn
&+\frac{21}{2} \,G_{0,1-x,1-x}(y) \,G_{1,1,0}(x)+9 \,G_{1,0,0}(y) \,G_{1,1,0}(x)-4 \,G_{1,0,1}(y) \,G_{1,1,0}(x) \nn
&-7 \,G_{1,0,1-x}(y) \,G_{1,1,0}(x)-6 \,G_{1,0,-x}(y) \,G_{1,1,0}(x)+20 \,G_{0,0,0}(x) \,G_{1,1,0}(y) \nn
&-8 \,G_{0,1,0}(x) \,G_{1,1,0}(y)-20 \,G_{1,0,0}(x) \,G_{1,1,0}(y)+8 \,G_{1,1,0}(x) \,G_{1,1,0}(y) \nn
&-16 \,G_{0,1,0}(x) \,G_{1,1,1}(y)+16 \,G_{1,1,0}(x) \,G_{1,1,1}(y)+20 \,G_{0,1,0}(x) \,G_{1,1,1-x}(y) \nn
&+20 \,G_{1,0,0}(x) \,G_{1,1,1-x}(y)-4 \,G_{1,1,0}(x) \,G_{1,1,1-x}(y)-19 \,G_{0,0,0}(x) \,G_{1,1-x,0}(y)\nn
&+13 \,G_{0,1,0}(x) \,G_{1,1-x,0}(y)+15 \,G_{1,0,0}(x) \,G_{1,1-x,0}(y)-7 \,G_{1,1,0}(x) \,G_{1,1-x,0}(y) \nn
&+6 \,G_{0,1,0}(x) \,G_{1,1-x,1}(y)-6 \,G_{1,1,0}(x) \,G_{1,1-x,1}(y)-5 \,G_{0,1,0}(x) \,G_{1,1-x,1-x}(y) \nn
&-5 \,G_{1,0,0}(x) \,G_{1,1-x,1-x}(y)+3 \,G_{1,1,0}(x) \,G_{1,1-x,1-x}(y)-6 \,G_{0,1,0}(x) \,G_{1,1-x,-x}(y) \nn
&-6 \,G_{1,1,0}(x) \,G_{1,1-x,-x}(y)-\frac{57}{2} \,G_{0,0,0}(x) \,G_{1-x,0,0}(y)+\frac{9}{2} \,G_{0,1,0}(x) \,G_{1-x,0,0}(y) \nn
&+\frac{51}{2} \,G_{1,0,0}(x) \,G_{1-x,0,0}(y)+\frac{3}{2} \,G_{1,1,0}(x) \,G_{1-x,0,0}(y)+3 \,G_{0,1,0}(x) \,G_{1-x,0,1}(y) \nn
&-3 \,G_{1,1,0}(x) \,G_{1-x,0,1}(y)-\frac{63}{2} \,G_{0,1,0}(x) \,G_{1-x,0,1-x}(y)-\frac{63}{2} \,G_{1,0,0}(x) \,G_{1-x,0,1-x}(y) \nn
&+\frac{5}{2} \,G_{1,1,0}(x) \,G_{1-x,0,1-x}(y)+6 \,G_{0,1,0}(x) \,G_{1-x,0,-x}(y)+6 \,G_{1,1,0}(x) \,G_{1-x,0,-x}(y) \nn
&-15 \,G_{0,0,0}(x) \,G_{1-x,1,0}(y)+7 \,G_{0,1,0}(x) \,G_{1-x,1,0}(y)+15 \,G_{1,0,0}(x) \,G_{1-x,1,0}(y) \nn
&-7 \,G_{1,1,0}(x) \,G_{1-x,1,0}(y)+12 \,G_{0,1,0}(x) \,G_{1-x,1,1}(y)-12 \,G_{1,1,0}(x) \,G_{1-x,1,1}(y) \nn
&-15 \,G_{0,1,0}(x) \,G_{1-x,1,1-x}(y)-15 \,G_{1,0,0}(x) \,G_{1-x,1,1-x}(y)+5 \,G_{1,1,0}(x) \,G_{1-x,1,1-x}(y) \nn
&+\frac{19}{2} \,G_{0,0,0}(x) \,G_{1-x,1-x,0}(y)-\frac{3}{2} \,G_{0,1,0}(x) \,G_{1-x,1-x,0}(y)-\frac{17}{2} \,G_{1,0,0}(x) \,G_{1-x,1-x,0}(y) \nn
&-\frac{1}{2} \,G_{1,1,0}(x) \,G_{1-x,1-x,0}(y)-3 \,G_{0,1,0}(x) \,G_{1-x,1-x,1}(y)+3 \,G_{1,1,0}(x) \,G_{1-x,1-x,1}(y) \nn
&+\frac{5}{2} \,G_{0,1,0}(x) \,G_{1-x,1-x,1-x}(y)+\frac{5}{2} \,G_{1,0,0}(x) \,G_{1-x,1-x,1-x}(y)+\frac{1}{2} \,G_{1,1,0}(x) \,G_{1-x,1-x,1-x}(y) \nn
&+162 \,G_{0,0}(y) \,G_{0,0,0,0}(x)+19 \,G_{1,0}(y) \,G_{0,0,0,0}(x)-\frac{65}{2} \,G_{1-x,0}(y) \,G_{0,0,0,0}(x) \nn
&+162 \,G_{0,0}(x) \,G_{0,0,0,0}(y)-\frac{189}{2} \,G_{1,0}(x) \,G_{0,0,0,0}(y)+\frac{359}{2} \,G_{1,0}(x) \,G_{0,0,0,1-x}(y)\nn
&-\frac{189}{2} \,G_{0,0}(y) \,G_{0,0,1,0}(x)-19 \,G_{0,1}(y) \,G_{0,0,1,0}(x)+\frac{137}{2} \,G_{0,1-x}(y) \,G_{0,0,1,0}(x) \nn
&-15 \,G_{1,0}(y) \,G_{0,0,1,0}(x)-20 \,G_{1,1}(y) \,G_{0,0,1,0}(x)+13 \,G_{1,1-x}(y) \,G_{0,0,1,0}(x) \nn
&+\frac{21}{2} \,G_{1-x,0}(y) \,G_{0,0,1,0}(x)+15 \,G_{1-x,1}(y) \,G_{0,0,1,0}(x)-\frac{19}{2} \,G_{1-x,1-x}(y) \,G_{0,0,1,0}(x) \nn
&+23 \,G_{0,0}(x) \,G_{0,0,1,0}(y)-23 \,G_{1,0}(x) \,G_{0,0,1,0}(y)+23 \,G_{1,0}(x) \,G_{0,0,1,1-x}(y) \nn
&-\frac{259}{2} \,G_{0,0}(x) \,G_{0,0,1-x,0}(y)+\frac{169}{2} \,G_{1,0}(x) \,G_{0,0,1-x,0}(y)-\frac{203}{2} \,G_{1,0}(x) \,G_{0,0,1-x,1-x}(y) \nn
&-\frac{315}{2} \,G_{0,0}(y) \,G_{0,1,0,0}(x)-19 \,G_{0,1}(y) \,G_{0,1,0,0}(x)+\frac{167}{2} \,G_{0,1-x}(y) \,G_{0,1,0,0}(x) \nn
&-15 \,G_{1,0}(y) \,G_{0,1,0,0}(x)-20 \,G_{1,1}(y) \,G_{0,1,0,0}(x)+25 \,G_{1,1-x}(y) \,G_{0,1,0,0}(x) \nn
&+\frac{51}{2} \,G_{1-x,0}(y) \,G_{0,1,0,0}(x)+15 \,G_{1-x,1}(y) \,G_{0,1,0,0}(x)-\frac{25}{2} \,G_{1-x,1-x}(y) \,G_{0,1,0,0}(x) \nn
&+15 \,G_{0,0}(x) \,G_{0,1,0,0}(y)-15 \,G_{1,0}(x) \,G_{0,1,0,0}(y)+9 \,G_{1,0}(x) \,G_{0,1,0,1-x}(y) \nn
&+\frac{153}{2} \,G_{0,0}(y) \,G_{0,1,1,0}(x)+7 \,G_{0,1}(y) \,G_{0,1,1,0}(x)-\frac{11}{2} \,G_{0,1-x}(y) \,G_{0,1,1,0}(x) \nn
&+9 \,G_{1,0}(y) \,G_{0,1,1,0}(x)+4 \,G_{1,1}(y) \,G_{0,1,1,0}(x)-11 \,G_{1,1-x}(y) \,G_{0,1,1,0}(x) \nn
&+\frac{3}{2} \,G_{1-x,0}(y) \,G_{0,1,1,0}(x)-5 \,G_{1-x,1}(y) \,G_{0,1,1,0}(x)-\frac{3}{2} \,G_{1-x,1-x}(y) \,G_{0,1,1,0}(x) \nn
&+14 \,G_{0,0}(x) \,G_{0,1,1,0}(y)-14 \,G_{1,0}(x) \,G_{0,1,1,0}(y)+14 \,G_{1,0}(x) \,G_{0,1,1,1-x}(y) \nn
&-19 \,G_{0,0}(x) \,G_{0,1,1-x,0}(y)+11 \,G_{1,0}(x) \,G_{0,1,1-x,0}(y)-5 \,G_{1,0}(x) \,G_{0,1,1-x,1-x}(y) \nn
&-\frac{129}{2} \,G_{0,0}(x) \,G_{0,1-x,0,0}(y)+\frac{63}{2} \,G_{1,0}(x) \,G_{0,1-x,0,0}(y)-\frac{151}{2} \,G_{1,0}(x) \,G_{0,1-x,0,1-x}(y) \nn
&-15 \,G_{0,0}(x) \,G_{0,1-x,1,0}(y)+15 \,G_{1,0}(x) \,G_{0,1-x,1,0}(y)-15 \,G_{1,0}(x) \,G_{0,1-x,1,1-x}(y) \nn
&+\frac{79}{2} \,G_{0,0}(x) \,G_{0,1-x,1-x,0}(y)-\frac{45}{2} \,G_{1,0}(x) \,G_{0,1-x,1-x,0}(y)+\frac{35}{2} \,G_{1,0}(x) \,G_{0,1-x,1-x,1-x}(y) \nn
&-\frac{399}{2} \,G_{0,0}(y) \,G_{1,0,0,0}(x)+\frac{137}{2} \,G_{0,1-x}(y) \,G_{1,0,0,0}(x)-19 \,G_{1,0}(y) \,G_{1,0,0,0}(x) \nn
&+19 \,G_{1,1-x}(y) \,G_{1,0,0,0}(x)+\frac{91}{2} \,G_{1-x,0}(y) \,G_{1,0,0,0}(x)-\frac{19}{2} \,G_{1-x,1-x}(y) \,G_{1,0,0,0}(x) \nn
&+9 \,G_{0,0}(x) \,G_{1,0,0,0}(y)-9 \,G_{1,0}(x) \,G_{1,0,0,0}(y)+3 \,G_{1,0}(x) \,G_{1,0,0,1-x}(y) \nn
&+\frac{225}{2} \,G_{0,0}(y) \,G_{1,0,1,0}(x)+19 \,G_{0,1}(y) \,G_{1,0,1,0}(x)-\frac{55}{2} \,G_{0,1-x}(y) \,G_{1,0,1,0}(x) \nn
&+13 \,G_{1,0}(y) \,G_{1,0,1,0}(x)+20 \,G_{1,1}(y) \,G_{1,0,1,0}(x)-13 \,G_{1,1-x}(y) \,G_{1,0,1,0}(x) \nn
&-\frac{33}{2} \,G_{1-x,0}(y) \,G_{1,0,1,0}(x)-15 \,G_{1-x,1}(y) \,G_{1,0,1,0}(x)+\frac{5}{2} \,G_{1-x,1-x}(y) \,G_{1,0,1,0}(x) \nn
&-4 \,G_{0,0}(x) \,G_{1,0,1,0}(y)+4 \,G_{1,0}(x) \,G_{1,0,1,0}(y)-4 \,G_{1,0}(x) \,G_{1,0,1,1-x}(y) \nn
&-5 \,G_{0,0}(x) \,G_{1,0,1-x,0}(y)+5 \,G_{1,0}(x) \,G_{1,0,1-x,0}(y)-\,G_{1,0}(x) \,G_{1,0,1-x,1-x}(y) \nn
&+6 \,G_{1,0}(x) \,G_{1,0,-x,0}(y)-6 \,G_{1,0}(x) \,G_{1,0,-x,1-x}(y)+\frac{327}{2} \,G_{0,0}(y) \,G_{1,1,0,0}(x)\nn
&+19 \,G_{0,1}(y) \,G_{1,1,0,0}(x)-\frac{129}{2} \,G_{0,1-x}(y) \,G_{1,1,0,0}(x)+15 \,G_{1,0}(y) \,G_{1,1,0,0}(x) \nn
&+20 \,G_{1,1}(y) \,G_{1,1,0,0}(x)-15 \,G_{1,1-x}(y) \,G_{1,1,0,0}(x)-\frac{55}{2} \,G_{1-x,0}(y) \,G_{1,1,0,0}(x) \nn
&-15 \,G_{1-x,1}(y) \,G_{1,1,0,0}(x)+\frac{19}{2} \,G_{1-x,1-x}(y) \,G_{1,1,0,0}(x)+12 \,G_{0,0}(x) \,G_{1,1,0,0}(y) \nn
&-12 \,G_{1,0}(x) \,G_{1,1,0,0}(y)+8 \,G_{1,0}(x) \,G_{1,1,0,1-x}(y)-\frac{129}{2} \,G_{0,0}(y) \,G_{1,1,1,0}(x) \nn
&-7 \,G_{0,1}(y) \,G_{1,1,1,0}(x)+\frac{27}{2} \,G_{0,1-x}(y) \,G_{1,1,1,0}(x)-7 \,G_{1,0}(y) \,G_{1,1,1,0}(x) \nn
&-4 \,G_{1,1}(y) \,G_{1,1,1,0}(x)+3 \,G_{1,1-x}(y) \,G_{1,1,1,0}(x)-\frac{11}{2} \,G_{1-x,0}(y) \,G_{1,1,1,0}(x) \nn
&+5 \,G_{1-x,1}(y) \,G_{1,1,1,0}(x)+\frac{3}{2} \,G_{1-x,1-x}(y) \,G_{1,1,1,0}(x)+16 \,G_{0,0}(x) \,G_{1,1,1,0}(y) \nn
&-16 \,G_{1,0}(x) \,G_{1,1,1,0}(y)+16 \,G_{1,0}(x) \,G_{1,1,1,1-x}(y)-20 \,G_{0,0}(x) \,G_{1,1,1-x,0}(y) \nn
&+8 \,G_{1,0}(x) \,G_{1,1,1-x,0}(y)-4 \,G_{1,0}(x) \,G_{1,1,1-x,1-x}(y)-15 \,G_{0,0}(x) \,G_{1,1-x,0,0}(y) \nn
&+9 \,G_{1,0}(x) \,G_{1,1-x,0,0}(y)-5 \,G_{1,0}(x) \,G_{1,1-x,0,1-x}(y)-6 \,G_{0,0}(x) \,G_{1,1-x,1,0}(y) \nn
&+6 \,G_{1,0}(x) \,G_{1,1-x,1,0}(y)-6 \,G_{1,0}(x) \,G_{1,1-x,1,1-x}(y)+5 \,G_{0,0}(x) \,G_{1,1-x,1-x,0}(y) \nn
&-3 \,G_{1,0}(x) \,G_{1,1-x,1-x,0}(y)+\,G_{1,0}(x) \,G_{1,1-x,1-x,1-x}(y)+6 \,G_{1,0}(x) \,G_{1,1-x,-x,0}(y) \nn
&-6 \,G_{1,0}(x) \,G_{1,1-x,-x,1-x}(y)-\frac{45}{2} \,G_{0,0}(x) \,G_{1-x,0,0,0}(y)+\frac{9}{2} \,G_{1,0}(x) \,G_{1-x,0,0,0}(y) \nn
&-\frac{79}{2} \,G_{1,0}(x) \,G_{1-x,0,0,1-x}(y)-3 \,G_{0,0}(x) \,G_{1-x,0,1,0}(y)+3 \,G_{1,0}(x) \,G_{1-x,0,1,0}(y) \nn
&-3 \,G_{1,0}(x) \,G_{1-x,0,1,1-x}(y)+\frac{63}{2} \,G_{0,0}(x) \,G_{1-x,0,1-x,0}(y)-\frac{25}{2} \,G_{1,0}(x) \,G_{1-x,0,1-x,0}(y) \nn
&+\frac{51}{2} \,G_{1,0}(x) \,G_{1-x,0,1-x,1-x}(y)-6 \,G_{1,0}(x) \,G_{1-x,0,-x,0}(y)+6 \,G_{1,0}(x) \,G_{1-x,0,-x,1-x}(y) \nn
&-9 \,G_{0,0}(x) \,G_{1-x,1,0,0}(y)+9 \,G_{1,0}(x) \,G_{1-x,1,0,0}(y)-5 \,G_{1,0}(x) \,G_{1-x,1,0,1-x}(y) \nn
&-12 \,G_{0,0}(x) \,G_{1-x,1,1,0}(y)+12 \,G_{1,0}(x) \,G_{1-x,1,1,0}(y)-12 \,G_{1,0}(x) \,G_{1-x,1,1,1-x}(y) \nn
&+15 \,G_{0,0}(x) \,G_{1-x,1,1-x,0}(y)-7 \,G_{1,0}(x) \,G_{1-x,1,1-x,0}(y)+3 \,G_{1,0}(x) \,G_{1-x,1,1-x,1-x}(y) \nn
&+\frac{15}{2} \,G_{0,0}(x) \,G_{1-x,1-x,0,0}(y)-\frac{3}{2} \,G_{1,0}(x) \,G_{1-x,1-x,0,0}(y)+\frac{15}{2} \,G_{1,0}(x) \,G_{1-x,1-x,0,1-x}(y) \nn
&+3 \,G_{0,0}(x) \,G_{1-x,1-x,1,0}(y)-3 \,G_{1,0}(x) \,G_{1-x,1-x,1,0}(y)+3 \,G_{1,0}(x) \,G_{1-x,1-x,1,1-x}(y) \nn
&-\frac{5}{2} \,G_{0,0}(x) \,G_{1-x,1-x,1-x,0}(y)+\frac{1}{2} \,G_{1,0}(x) \,G_{1-x,1-x,1-x,0}(y)-\frac{1}{2} \,G_{1,0}(x) \,G_{1-x,1-x,1-x,1-x}(y) \nn
&+162 \,G_{0}(y) \,G_{0,0,0,0,0}(x)+162 \,G_{0}(x) \,G_{0,0,0,0,0}(y)-\frac{189}{2} \,G_{0}(y) \,G_{0,0,0,1,0}(x) \nn
&-13 \,G_{1}(y) \,G_{0,0,0,1,0}(x)+\frac{53}{2} \,G_{1-x}(y) \,G_{0,0,0,1,0}(x)-\frac{359}{2} \,G_{0}(x) \,G_{0,0,0,1-x,0}(y) \nn
&-\frac{315}{2} \,G_{0}(y) \,G_{0,0,1,0,0}(x)-25 \,G_{1}(y) \,G_{0,0,1,0,0}(x)+\frac{95}{2} \,G_{1-x}(y) \,G_{0,0,1,0,0}(x) \nn
&+\frac{153}{2} \,G_{0}(y) \,G_{0,0,1,1,0}(x)+15 \,G_{1}(y) \,G_{0,0,1,1,0}(x)-\frac{3}{2} \,G_{1-x}(y) \,G_{0,0,1,1,0}(x) \nn
&-23 \,G_{0}(x) \,G_{0,0,1,1-x,0}(y)-\frac{213}{2} \,G_{0}(x) \,G_{0,0,1-x,0,0}(y)+\frac{203}{2} \,G_{0}(x) \,G_{0,0,1-x,1-x,0}(y) \nn
&-\frac{399}{2} \,G_{0}(y) \,G_{0,1,0,0,0}(x)-19 \,G_{1}(y) \,G_{0,1,0,0,0}(x)+\frac{95}{2} \,G_{1-x}(y) \,G_{0,1,0,0,0}(x) \nn
&+\frac{225}{2} \,G_{0}(y) \,G_{0,1,0,1,0}(x)+13 \,G_{1}(y) \,G_{0,1,0,1,0}(x)-\frac{11}{2} \,G_{1-x}(y) \,G_{0,1,0,1,0}(x) \nn
&-9 \,G_{0}(x) \,G_{0,1,0,1-x,0}(y)+\frac{327}{2} \,G_{0}(y) \,G_{0,1,1,0,0}(x)+15 \,G_{1}(y) \,G_{0,1,1,0,0}(x) \nn
&-\frac{57}{2} \,G_{1-x}(y) \,G_{0,1,1,0,0}(x)-\frac{129}{2} \,G_{0}(y) \,G_{0,1,1,1,0}(x)-7 \,G_{1}(y) \,G_{0,1,1,1,0}(x) \nn
&-\frac{13}{2} \,G_{1-x}(y) \,G_{0,1,1,1,0}(x)-14 \,G_{0}(x) \,G_{0,1,1,1-x,0}(y)-15 \,G_{0}(x) \,G_{0,1,1-x,0,0}(y) \nn
&+5 \,G_{0}(x) \,G_{0,1,1-x,1-x,0}(y)-\frac{99}{2} \,G_{0}(x) \,G_{0,1-x,0,0,0}(y)+\frac{151}{2} \,G_{0}(x) \,G_{0,1-x,0,1-x,0}(y) \nn
&+15 \,G_{0}(x) \,G_{0,1-x,1,1-x,0}(y)+\frac{69}{2} \,G_{0}(x) \,G_{0,1-x,1-x,0,0}(y)-\frac{35}{2} \,G_{0}(x) \,G_{0,1-x,1-x,1-x,0}(y) \nn
&-\frac{455}{2} \,G_{0}(y) \,G_{1,0,0,0,0}(x)+\frac{65}{2} \,G_{1-x}(y) \,G_{1,0,0,0,0}(x)+\frac{273}{2} \,G_{0}(y) \,G_{1,0,0,1,0}(x) \nn
&+13 \,G_{1}(y) \,G_{1,0,0,1,0}(x)-\frac{43}{2} \,G_{1-x}(y) \,G_{1,0,0,1,0}(x)-3 \,G_{0}(x) \,G_{1,0,0,1-x,0}(y) \nn
&+\frac{399}{2} \,G_{0}(y) \,G_{1,0,1,0,0}(x)+25 \,G_{1}(y) \,G_{1,0,1,0,0}(x)-\frac{85}{2} \,G_{1-x}(y) \,G_{1,0,1,0,0}(x) \nn
&-\frac{185}{2} \,G_{0}(y) \,G_{1,0,1,1,0}(x)-11 \,G_{1}(y) \,G_{1,0,1,1,0}(x)+\frac{27}{2} \,G_{1-x}(y) \,G_{1,0,1,1,0}(x) \nn
&+4 \,G_{0}(x) \,G_{1,0,1,1-x,0}(y)-3 \,G_{0}(x) \,G_{1,0,1-x,0,0}(y)+\,G_{0}(x) \,G_{1,0,1-x,1-x,0}(y) \nn
&+6 \,G_{0}(x) \,G_{1,0,-x,1-x,0}(y)+\frac{467}{2} \,G_{0}(y) \,G_{1,1,0,0,0}(x)+19 \,G_{1}(y) \,G_{1,1,0,0,0}(x) \nn
&-\frac{125}{2} \,G_{1-x}(y) \,G_{1,1,0,0,0}(x)-\frac{265}{2} \,G_{0}(y) \,G_{1,1,0,1,0}(x)-13 \,G_{1}(y) \,G_{1,1,0,1,0}(x) \nn
&+\frac{55}{2} \,G_{1-x}(y) \,G_{1,1,0,1,0}(x)-8 \,G_{0}(x) \,G_{1,1,0,1-x,0}(y)-\frac{335}{2} \,G_{0}(y) \,G_{1,1,1,0,0}(x) \nn
&-15 \,G_{1}(y) \,G_{1,1,1,0,0}(x)+\frac{57}{2} \,G_{1-x}(y) \,G_{1,1,1,0,0}(x)+\frac{113}{2} \,G_{0}(y) \,G_{1,1,1,1,0}(x) \nn
&+3 \,G_{1}(y) \,G_{1,1,1,1,0}(x)+\frac{17}{2} \,G_{1-x}(y) \,G_{1,1,1,1,0}(x)-16 \,G_{0}(x) \,G_{1,1,1,1-x,0}(y) \nn
&-12 \,G_{0}(x) \,G_{1,1,1-x,0,0}(y)+4 \,G_{0}(x) \,G_{1,1,1-x,1-x,0}(y)-9 \,G_{0}(x) \,G_{1,1-x,0,0,0}(y) \nn
&+5 \,G_{0}(x) \,G_{1,1-x,0,1-x,0}(y)+6 \,G_{0}(x) \,G_{1,1-x,1,1-x,0}(y)+3 \,G_{0}(x) \,G_{1,1-x,1-x,0,0}(y)\nn
&-\,G_{0}(x) \,G_{1,1-x,1-x,1-x,0}(y)+6 \,G_{0}(x) \,G_{1,1-x,-x,1-x,0}(y)-\frac{27}{2} \,G_{0}(x) \,G_{1-x,0,0,0,0}(y) \nn
&+\frac{79}{2} \,G_{0}(x) \,G_{1-x,0,0,1-x,0}(y)+3 \,G_{0}(x) \,G_{1-x,0,1,1-x,0}(y)+\frac{45}{2} \,G_{0}(x) \,G_{1-x,0,1-x,0,0}(y) \nn
&-\frac{51}{2} \,G_{0}(x) \,G_{1-x,0,1-x,1-x,0}(y)-6 \,G_{0}(x) \,G_{1-x,0,-x,1-x,0}(y)+5 \,G_{0}(x) \,G_{1-x,1,0,1-x,0}(y) \nn
&+12 \,G_{0}(x) \,G_{1-x,1,1,1-x,0}(y)+9 \,G_{0}(x) \,G_{1-x,1,1-x,0,0}(y)-3 \,G_{0}(x) \,G_{1-x,1,1-x,1-x,0}(y) \nn
&+\frac{9}{2} \,G_{0}(x) \,G_{1-x,1-x,0,0,0}(y)-\frac{15}{2} \,G_{0}(x) \,G_{1-x,1-x,0,1-x,0}(y)-3 \,G_{0}(x) \,G_{1-x,1-x,1,1-x,0}(y)\nn
&-\frac{3}{2} \,G_{0}(x) \,G_{1-x,1-x,1-x,0,0}(y)+\frac{1}{2} \,G_{0}(x) \,G_{1-x,1-x,1-x,1-x,0}(y)+162 \,G_{0,0,0,0,0,0}(x) \nn
&+162 \,G_{0,0,0,0,0,0}(y)-\frac{189}{2} \,G_{0,0,0,0,1,0}(x)-\frac{1571}{6} \,G_{0,0,0,0,1,0}(y)-\frac{315}{2} \,G_{0,0,0,1,0,0}(x) \nn
&-\frac{359}{2} \,G_{0,0,0,1,0,0}(y)+\frac{153}{2} \,G_{0,0,0,1,1,0}(x)-\frac{46}{3} \,G_{0,0,0,1,1,0}(y)+\frac{359}{2} \,G_{0,0,0,1-x,1,0}(y) \nn
&-\frac{399}{2} \,G_{0,0,1,0,0,0}(x)-\frac{213}{2} \,G_{0,0,1,0,0,0}(y)+\frac{225}{2} \,G_{0,0,1,0,1,0}(x)+\frac{62}{3} \,G_{0,0,1,0,1,0}(y) \nn
&+\frac{327}{2} \,G_{0,0,1,1,0,0}(x)-28 \,G_{0,0,1,1,0,0}(y)-\frac{129}{2} \,G_{0,0,1,1,1,0}(x)-\frac{52}{3} \,G_{0,0,1,1,1,0}(y) \nn
&+23 \,G_{0,0,1,1-x,1,0}(y)+\frac{247}{2} \,G_{0,0,1-x,0,1,0}(y)+\frac{213}{2} \,G_{0,0,1-x,1,0,0}(y)+28 \,G_{0,0,1-x,1,1,0}(y) \nn
&-\frac{203}{2} \,G_{0,0,1-x,1-x,1,0}(y)-\frac{455}{2} \,G_{0,1,0,0,0,0}(x)-\frac{99}{2} \,G_{0,1,0,0,0,0}(y)+\frac{273}{2} \,G_{0,1,0,0,1,0}(x) \nn
&+\frac{44}{3} \,G_{0,1,0,0,1,0}(y)+\frac{399}{2} \,G_{0,1,0,1,0,0}(x)+14 \,G_{0,1,0,1,0,0}(y)-\frac{185}{2} \,G_{0,1,0,1,1,0}(x) \nn
&-\frac{16}{3} \,G_{0,1,0,1,1,0}(y)+9 \,G_{0,1,0,1-x,1,0}(y)+\frac{467}{2} \,G_{0,1,1,0,0,0}(x)-30 \,G_{0,1,1,0,0,0}(y) \nn
&-\frac{265}{2} \,G_{0,1,1,0,1,0}(x)+\frac{38}{3} \,G_{0,1,1,0,1,0}(y)-\frac{335}{2} \,G_{0,1,1,1,0,0}(x)-22 \,G_{0,1,1,1,0,0}(y) \nn
&+\frac{113}{2} \,G_{0,1,1,1,1,0}(x)-\frac{70}{3} \,G_{0,1,1,1,1,0}(y)+14 \,G_{0,1,1,1-x,1,0}(y)+9 \,G_{0,1,1-x,0,1,0}(y) \nn
&+15 \,G_{0,1,1-x,1,0,0}(y)+14 \,G_{0,1,1-x,1,1,0}(y)-5 \,G_{0,1,1-x,1-x,1,0}(y)+\frac{187}{2} \,G_{0,1-x,0,0,1,0}(y) \nn
&+\frac{105}{2} \,G_{0,1-x,0,1,0,0}(y)+10 \,G_{0,1-x,0,1,1,0}(y)-\frac{151}{2} \,G_{0,1-x,0,1-x,1,0}(y)+\frac{99}{2} \,G_{0,1-x,1,0,0,0}(y) \nn
&-14 \,G_{0,1-x,1,0,1,0}(y)+30 \,G_{0,1-x,1,1,0,0}(y)+22 \,G_{0,1-x,1,1,1,0}(y)-15 \,G_{0,1-x,1,1-x,1,0}(y) \nn
&-\frac{59}{2} \,G_{0,1-x,1-x,0,1,0}(y)-\frac{69}{2} \,G_{0,1-x,1-x,1,0,0}(y)-22 \,G_{0,1-x,1-x,1,1,0}(y)+\frac{35}{2} \,G_{0,1-x,1-x,1-x,1,0}(y) \nn
&-\frac{1477}{6} \,G_{1,0,0,0,0,0}(x)-\frac{27}{2} \,G_{1,0,0,0,0,0}(y)+\frac{305}{2} \,G_{1,0,0,0,1,0}(x)+\frac{26}{3} \,G_{1,0,0,0,1,0}(y) \nn
&+\frac{447}{2} \,G_{1,0,0,1,0,0}(x)+8 \,G_{1,0,0,1,0,0}(y)-\frac{667}{6} \,G_{1,0,0,1,1,0}(x)+\frac{2}{3} \,G_{1,0,0,1,1,0}(y) \nn
&+3 \,G_{1,0,0,1-x,1,0}(y)+\frac{523}{2} \,G_{1,0,1,0,0,0}(x)+6 \,G_{1,0,1,0,0,0}(y)-\frac{931}{6} \,G_{1,0,1,0,1,0}(x) \nn
&-\frac{10}{3} \,G_{1,0,1,0,1,0}(y)-\frac{1189}{6} \,G_{1,0,1,1,0,0}(x)+2 \,G_{1,0,1,1,0,0}(y)+\frac{153}{2} \,G_{1,0,1,1,1,0}(x) \nn
&+\frac{8}{3} \,G_{1,0,1,1,1,0}(y)-4 \,G_{1,0,1,1-x,1,0}(y)-\,G_{1,0,1-x,0,1,0}(y)+3 \,G_{1,0,1-x,1,0,0}(y) \nn
&+4 \,G_{1,0,1-x,1,1,0}(y)-\,G_{1,0,1-x,1-x,1,0}(y)-6 \,G_{1,0,-x,0,1,0}(y)-6 \,G_{1,0,-x,1-x,1,0}(y) \nn
&+\frac{1705}{6} \,G_{1,1,0,0,0,0}(x)-18 \,G_{1,1,0,0,0,0}(y)-\frac{1019}{6} \,G_{1,1,0,0,1,0}(x)+\frac{32}{3} \,G_{1,1,0,0,1,0}(y) \nn
&-\frac{1445}{6} \,G_{1,1,0,1,0,0}(x)+8 \,G_{1,1,0,1,0,0}(y)+\frac{667}{6} \,G_{1,1,0,1,1,0}(x)+\frac{8}{3} \,G_{1,1,0,1,1,0}(y) \nn
&+8 \,G_{1,1,0,1-x,1,0}(y)-\frac{1561}{6} \,G_{1,1,1,0,0,0}(x)-24 \,G_{1,1,1,0,0,0}(y)+\frac{289}{2} \,G_{1,1,1,0,1,0}(x) \nn
&+\frac{32}{3} \,G_{1,1,1,0,1,0}(y)+\frac{1021}{6} \,G_{1,1,1,1,0,0}(x)-32 \,G_{1,1,1,1,0,0}(y)-\frac{307}{6} \,G_{1,1,1,1,1,0}(x) \nn
&-\frac{128}{3} \,G_{1,1,1,1,1,0}(y)+16 \,G_{1,1,1,1-x,1,0}(y)+8 \,G_{1,1,1-x,0,1,0}(y)+12 \,G_{1,1,1-x,1,0,0}(y) \nn
&+16 \,G_{1,1,1-x,1,1,0}(y)-4 \,G_{1,1,1-x,1-x,1,0}(y)+3 \,G_{1,1-x,0,0,1,0}(y)+3 \,G_{1,1-x,0,1,0,0}(y) \nn
&+4 \,G_{1,1-x,0,1,1,0}(y)-5 \,G_{1,1-x,0,1-x,1,0}(y)+9 \,G_{1,1-x,1,0,0,0}(y)-4 \,G_{1,1-x,1,0,1,0}(y) \nn
&+12 \,G_{1,1-x,1,1,0,0}(y)+16 \,G_{1,1-x,1,1,1,0}(y)-6 \,G_{1,1-x,1,1-x,1,0}(y)-\,G_{1,1-x,1-x,0,1,0}(y) \nn
&-3 \,G_{1,1-x,1-x,1,0,0}(y)-4 \,G_{1,1-x,1-x,1,1,0}(y)+\,G_{1,1-x,1-x,1-x,1,0}(y)-6 \,G_{1,1-x,-x,0,1,0}(y) \nn
&-6 \,G_{1,1-x,-x,1-x,1,0}(y)+\frac{103}{2} \,G_{1-x,0,0,0,1,0}(y)+\frac{57}{2} \,G_{1-x,0,0,1,0,0}(y)+2 \,G_{1-x,0,0,1,1,0}(y) \nn
&-\frac{79}{2} \,G_{1-x,0,0,1-x,1,0}(y)+\frac{27}{2} \,G_{1-x,0,1,0,0,0}(y)-4 \,G_{1-x,0,1,0,1,0}(y)-6 \,G_{1-x,0,1,1,1,0}(y) \nn
&-3 \,G_{1-x,0,1,1-x,1,0}(y)-\frac{71}{2} \,G_{1-x,0,1-x,0,1,0}(y)-\frac{45}{2} \,G_{1-x,0,1-x,1,0,0}(y)-6 \,G_{1-x,0,1-x,1,1,0}(y) \nn
&+\frac{51}{2} \,G_{1-x,0,1-x,1-x,1,0}(y)+6 \,G_{1-x,0,-x,0,1,0}(y)+6 \,G_{1-x,0,-x,1-x,1,0}(y)+\frac{27}{2} \,G_{1-x,1,0,0,0,0}(y) \nn
&-8 \,G_{1-x,1,0,0,1,0}(y)-6 \,G_{1-x,1,0,1,0,0}(y)-2 \,G_{1-x,1,0,1,1,0}(y)-5 \,G_{1-x,1,0,1-x,1,0}(y) \nn
&+18 \,G_{1-x,1,1,0,0,0}(y)-8 \,G_{1-x,1,1,0,1,0}(y)+24 \,G_{1-x,1,1,1,0,0}(y)+32 \,G_{1-x,1,1,1,1,0}(y) \nn
&-12 \,G_{1-x,1,1,1-x,1,0}(y)-5 \,G_{1-x,1,1-x,0,1,0}(y)-9 \,G_{1-x,1,1-x,1,0,0}(y)-12 \,G_{1-x,1,1-x,1,1,0}(y) \nn
&+3 \,G_{1-x,1,1-x,1-x,1,0}(y)-\frac{19}{2} \,G_{1-x,1-x,0,0,1,0}(y)-\frac{9}{2} \,G_{1-x,1-x,0,1,0,0}(y) \nn
&+\frac{15}{2} \,G_{1-x,1-x,0,1-x,1,0}(y)-\frac{9}{2} \,G_{1-x,1-x,1,0,0,0}(y)+2 \,G_{1-x,1-x,1,0,1,0}(y) \nn
&-6 \,G_{1-x,1-x,1,1,0,0}(y)-8 \,G_{1-x,1-x,1,1,1,0}(y)+3 \,G_{1-x,1-x,1,1-x,1,0}(y) \nn
&+\frac{3}{2} \,G_{1-x,1-x,1-x,0,1,0}(y)+\frac{3}{2} \,G_{1-x,1-x,1-x,1,0,0}(y) \nn
&+2 \,G_{1-x,1-x,1-x,1,1,0}(y)-\frac{1}{2} \,G_{1-x,1-x,1-x,1-x,1,0}(y) \nn
 &+\frac{1}{6}  \,\zeta_2 (729 \,G_{0,0}(x) \,G_{0,0}(y)-459 \,G_{0,1}(x) \,G_{0,0}(y)-729 \,G_{1,0}(x) \,G_{0,0}(y) \nn
&+387 \,G_{1,1}(x) \,G_{0,0}(y)+30 \,G_{0,0}(x) \,G_{0,1}(y)-42 \,G_{0,1}(x) \,G_{0,1}(y)-147 \,G_{0,0}(x) \,G_{0,1-x}(y) \nn
&+33 \,G_{0,1}(x) \,G_{0,1-x}(y)-30 \,G_{0,1}(y) \,G_{1,0}(x)+183 \,G_{0,1-x}(y) \,G_{1,0}(x)+90 \,G_{0,0}(x) \,G_{1,0}(y) \nn
&-54 \,G_{0,1}(x) \,G_{1,0}(y)-78 \,G_{1,0}(x) \,G_{1,0}(y)+42 \,G_{0,1}(y) \,G_{1,1}(x)-81 \,G_{0,1-x}(y) \,G_{1,1}(x) \nn
&+42 \,G_{1,0}(y) \,G_{1,1}(x)+24 \,G_{0,0}(x) \,G_{1,1}(y)-24 \,G_{0,1}(x) \,G_{1,1}(y)-24 \,G_{1,0}(x) \,G_{1,1}(y) \nn
&+24 \,G_{1,1}(x) \,G_{1,1}(y)+6 \,G_{0,0}(x) \,G_{1,1-x}(y)+66 \,G_{0,1}(x) \,G_{1,1-x}(y) \nn
&+78 \,G_{1,0}(x) \,G_{1,1-x}(y) -18 \,G_{1,1}(x) \,G_{1,1-x}(y)-117 \,G_{0,0}(x) \,G_{1-x,0}(y) \nn
&-9 \,G_{0,1}(x) \,G_{1-x,0}(y)+117 \,G_{1,0}(x) \,G_{1-x,0}(y) +33 \,G_{1,1}(x) \,G_{1-x,0}(y) \nn
&-18 \,G_{0,0}(x) \,G_{1-x,1}(y)+30 \,G_{0,1}(x) \,G_{1-x,1}(y)+18 \,G_{1,0}(x) \,G_{1-x,1}(y) \nn
&-30 \,G_{1,1}(x) \,G_{1-x,1}(y)-3 \,G_{0,0}(x) \,G_{1-x,1-x}(y)+9 \,G_{0,1}(x) \,G_{1-x,1-x}(y) \nn
&-21 \,G_{1,0}(x) \,G_{1-x,1-x}(y) -9 \,G_{1,1}(x) \,G_{1-x,1-x}(y)+729 \,G_{0}(y) \,G_{0,0,0}(x) \nn
&-6 \,G_{1}(y) \,G_{0,0,0}(x)+33 \,G_{1-x}(y) \,G_{0,0,0}(x)+729 \,G_{0}(x) \,G_{0,0,0}(y) \nn
&-459 \,G_{1}(x) \,G_{0,0,0}(y)-459 \,G_{0}(y) \,G_{0,0,1}(x)-90 \,G_{1}(y) \,G_{0,0,1}(x) \nn
&+9 \,G_{1-x}(y) \,G_{0,0,1}(x)+138 \,G_{0}(x) \,G_{0,0,1}(y)-138 \,G_{1}(x) \,G_{0,0,1}(y) \nn
&-609 \,G_{0}(x) \,G_{0,0,1-x}(y)+375 \,G_{1}(x) \,G_{0,0,1-x}(y)-729 \,G_{0}(y) \,G_{0,1,0}(x) \nn
&-78 \,G_{1}(y) \,G_{0,1,0}(x)+123 \,G_{1-x}(y) \,G_{0,1,0}(x)+66 \,G_{0}(x) \,G_{0,1,0}(y) \nn
&-66 \,G_{1}(x) \,G_{0,1,0}(y)+387 \,G_{0}(y) \,G_{0,1,1}(x)+42 \,G_{1}(y) \,G_{0,1,1}(x) \nn
&+39 \,G_{1-x}(y) \,G_{0,1,1}(x)+84 \,G_{0}(x) \,G_{0,1,1}(y)-84 \,G_{1}(x) \,G_{0,1,1}(y) \nn
&-30 \,G_{0}(x) \,G_{0,1,1-x}(y)+42 \,G_{1}(x) \,G_{0,1,1-x}(y)-255 \,G_{0}(x) \,G_{0,1-x,0}(y) \nn
&+117 \,G_{1}(x) \,G_{0,1-x,0}(y)-90 \,G_{0}(x) \,G_{0,1-x,1}(y)+90 \,G_{1}(x) \,G_{0,1-x,1}(y) \nn
&+105 \,G_{0}(x) \,G_{0,1-x,1-x}(y)-63 \,G_{1}(x) \,G_{0,1-x,1-x}(y)-909 \,G_{0}(y) \,G_{1,0,0}(x) \nn
&+6 \,G_{1}(y) \,G_{1,0,0}(x)+123 \,G_{1-x}(y) \,G_{1,0,0}(x)+54 \,G_{0}(x) \,G_{1,0,0}(y) \nn
&-54 \,G_{1}(x) \,G_{1,0,0}(y)+555 \,G_{0}(y) \,G_{1,0,1}(x)+66 \,G_{1}(y) \,G_{1,0,1}(x) \nn
&-81 \,G_{1-x}(y) \,G_{1,0,1}(x)-24 \,G_{0}(x) \,G_{1,0,1}(y)+24 \,G_{1}(x) \,G_{1,0,1}(y) \nn
&-6 \,G_{0}(x) \,G_{1,0,1-x}(y)+42 \,G_{1}(x) \,G_{1,0,1-x}(y)+36 \,G_{1}(x) \,G_{1,0,-x}(y) \nn
&+777 \,G_{0}(y) \,G_{1,1,0}(x)+78 \,G_{1}(y) \,G_{1,1,0}(x)-159 \,G_{1-x}(y) \,G_{1,1,0}(x) \nn
&+48 \,G_{0}(x) \,G_{1,1,0}(y)-48 \,G_{1}(x) \,G_{1,1,0}(y)-339 \,G_{0}(y) \,G_{1,1,1}(x) \nn
&-18 \,G_{1}(y) \,G_{1,1,1}(x)-51 \,G_{1-x}(y) \,G_{1,1,1}(x)+96 \,G_{0}(x) \,G_{1,1,1}(y) \nn
&-96 \,G_{1}(x) \,G_{1,1,1}(y)-24 \,G_{0}(x) \,G_{1,1,1-x}(y)+24 \,G_{1}(x) \,G_{1,1,1-x}(y) \nn
&-78 \,G_{0}(x) \,G_{1,1-x,0}(y)+42 \,G_{1}(x) \,G_{1,1-x,0}(y)-36 \,G_{0}(x) \,G_{1,1-x,1}(y) \nn
&+36 \,G_{1}(x) \,G_{1,1-x,1}(y)+6 \,G_{0}(x) \,G_{1,1-x,1-x}(y)-18 \,G_{1}(x) \,G_{1,1-x,1-x}(y) \nn
&+36 \,G_{1}(x) \,G_{1,1-x,-x}(y)-81 \,G_{0}(x) \,G_{1-x,0,0}(y)-9 \,G_{1}(x) \,G_{1-x,0,0}(y) \nn
&-18 \,G_{0}(x) \,G_{1-x,0,1}(y)+18 \,G_{1}(x) \,G_{1-x,0,1}(y)+153 \,G_{0}(x) \,G_{1-x,0,1-x}(y) \nn
&-15 \,G_{1}(x) \,G_{1-x,0,1-x}(y)-36 \,G_{1}(x) \,G_{1-x,0,-x}(y)-42 \,G_{0}(x) \,G_{1-x,1,0}(y) \nn
&+42 \,G_{1}(x) \,G_{1-x,1,0}(y)-72 \,G_{0}(x) \,G_{1-x,1,1}(y)+72 \,G_{1}(x) \,G_{1-x,1,1}(y) \nn
&+18 \,G_{0}(x) \,G_{1-x,1,1-x}(y)-30 \,G_{1}(x) \,G_{1-x,1,1-x}(y)+27 \,G_{0}(x) \,G_{1-x,1-x,0}(y) \nn
&+3 \,G_{1}(x) \,G_{1-x,1-x,0}(y)+18 \,G_{0}(x) \,G_{1-x,1-x,1}(y)-18 \,G_{1}(x) \,G_{1-x,1-x,1}(y) \nn
&-3 \,G_{0}(x) \,G_{1-x,1-x,1-x}(y)-3 \,G_{1}(x) \,G_{1-x,1-x,1-x}(y)+729 \,G_{0,0,0,0}(x) \nn
&+729 \,G_{0,0,0,0}(y)-459 \,G_{0,0,0,1}(x)+92 \,G_{0,0,0,1}(y)-1077 \,G_{0,0,0,1-x}(y) \nn
&-729 \,G_{0,0,1,0}(x)+387 \,G_{0,0,1,1}(x)+104 \,G_{0,0,1,1}(y)-138 \,G_{0,0,1,1-x}(y) \nn
&-507 \,G_{0,0,1-x,0}(y)-168 \,G_{0,0,1-x,1}(y)+609 \,G_{0,0,1-x,1-x}(y)-909 \,G_{0,1,0,0}(x) \nn
&+555 \,G_{0,1,0,1}(x)+32 \,G_{0,1,0,1}(y)-54 \,G_{0,1,0,1-x}(y) +777 \,G_{0,1,1,0}(x) \nn
&-339 \,G_{0,1,1,1}(x)+140 \,G_{0,1,1,1}(y)-84 \,G_{0,1,1,1-x}(y)-66 \,G_{0,1,1-x,0}(y) \nn
&-84 \,G_{0,1,1-x,1}(y)+30 \,G_{0,1,1-x,1-x}(y)-189 \,G_{0,1-x,0,0}(y)-60 \,G_{0,1-x,0,1}(y) \nn
&+453 \,G_{0,1-x,0,1-x}(y)-132 \,G_{0,1-x,1,1}(y)+90 \,G_{0,1-x,1,1-x}(y)+135 \,G_{0,1-x,1-x,0}(y) \nn
&+132 \,G_{0,1-x,1-x,1}(y)-105 \,G_{0,1-x,1-x,1-x}(y)-1029 \,G_{1,0,0,0}(x)+667 \,G_{1,0,0,1}(x) \nn
&-4 \,G_{1,0,0,1}(y)-18 \,G_{1,0,0,1-x}(y)+913 \,G_{1,0,1,0}(x)-459 \,G_{1,0,1,1}(x)-16 \,G_{1,0,1,1}(y) \nn
&+24 \,G_{1,0,1,1-x}(y)-30 \,G_{1,0,1-x,0}(y)-24 \,G_{1,0,1-x,1}(y)+6 \,G_{1,0,1-x,1-x}(y) \nn
&+36 \,G_{1,0,-x,1-x}(y)+1061 \,G_{1,1,0,0}(x)-667 \,G_{1,1,0,1}(x)-16 \,G_{1,1,0,1}(y) \nn
&-48 \,G_{1,1,0,1-x}(y)-801 \,G_{1,1,1,0}(x)+307 \,G_{1,1,1,1}(x)+256 \,G_{1,1,1,1}(y) \nn
&-96 \,G_{1,1,1,1-x}(y)-48 \,G_{1,1,1-x,0}(y)-96 \,G_{1,1,1-x,1}(y)+24 \,G_{1,1,1-x,1-x}(y) \nn
&-54 \,G_{1,1-x,0,0}(y)-24 \,G_{1,1-x,0,1}(y)+30 \,G_{1,1-x,0,1-x}(y)-96 \,G_{1,1-x,1,1}(y) \nn
&+36 \,G_{1,1-x,1,1-x}(y)+18 \,G_{1,1-x,1-x,0}(y)+24 \,G_{1,1-x,1-x,1}(y)-6 \,G_{1,1-x,1-x,1-x}(y) \nn
&+36 \,G_{1,1-x,-x,1-x}(y)-27 \,G_{1-x,0,0,0}(y)-12 \,G_{1-x,0,0,1}(y)+237 \,G_{1-x,0,0,1-x}(y) \nn
&+36 \,G_{1-x,0,1,1}(y)+18 \,G_{1-x,0,1,1-x}(y)+75 \,G_{1-x,0,1-x,0}(y)+36 \,G_{1-x,0,1-x,1}(y) \nn
&-153 \,G_{1-x,0,1-x,1-x}(y)-36 \,G_{1-x,0,-x,1-x}(y)+12 \,G_{1-x,1,0,1}(y)+30 \,G_{1-x,1,0,1-x}(y) \nn
&-192 \,G_{1-x,1,1,1}(y)+72 \,G_{1-x,1,1,1-x}(y)+42 \,G_{1-x,1,1-x,0}(y)+72 \,G_{1-x,1,1-x,1}(y) \nn
&-18 \,G_{1-x,1,1-x,1-x}(y)+9 \,G_{1-x,1-x,0,0}(y)-45 \,G_{1-x,1-x,0,1-x}(y)+48 \,G_{1-x,1-x,1,1}(y)\nn
&-18 \,G_{1-x,1-x,1,1-x}(y)-3 \,G_{1-x,1-x,1-x,0}(y)-12 \,G_{1-x,1-x,1-x,1}(y) \nn
&+3 \,G_{1-x,1-x,1-x,1-x}(y)) \nn 
&+\frac{1}{3} \,\zeta_3 (45 \,G_{0,0}(x) \,G_{0}(y)+60 \,G_{0,0}(x) \,G_{1}(y)-186 \,G_{0,0}(x) \,G_{1-x}(y) +45 \,G_{0}(x) \,G_{0,0}(y) \nn
&+9 \,G_{1}(x) \,G_{0,0}(y)+9 \,G_{0,1}(x) \,G_{0}(y)-12 \,G_{0,1}(x) \,G_{1}(y)-33 \,G_{0,1}(x) \,G_{1-x}(y) \nn
&+36 \,G_{0}(x) \,G_{0,1}(y) -36 \,G_{1}(x) \,G_{0,1}(y)-342 \,G_{0}(x) \,G_{0,1-x}(y)-69 \,G_{1}(x) \,G_{0,1-x}(y)\nn
&-93 \,G_{1,0}(x) \,G_{0}(y)-72 \,G_{1,0}(x) \,G_{1}(y)-63 \,G_{1,0}(x) \,G_{1-x}(y)+6 \,G_{0}(x) \,G_{1,0}(y) \nn
&-12 \,G_{1}(x) \,G_{1,0}(y)+123 \,G_{1,1}(x) \,G_{0}(y)+24 \,G_{1,1}(x) \,G_{1}(y)-105 \,G_{1,1}(x) \,G_{1-x}(y) \nn
&+48 \,G_{0}(x) \,G_{1,1}(y)-48 \,G_{1}(x) \,G_{1,1}(y)-72 \,G_{0}(x) \,G_{1,1-x}(y)+24 \,G_{1}(x) \,G_{1,1-x}(y) \nn
&+51 \,G_{0}(x) \,G_{1-x,0}(y)+33 \,G_{1}(x) \,G_{1-x,0}(y)-30 \,G_{0}(x) \,G_{1-x,1}(y)+30 \,G_{1}(x) \,G_{1-x,1}(y) \nn
&+48 \,G_{0}(x) \,G_{1-x,1-x}(y)+9 \,G_{1}(x) \,G_{1-x,1-x}(y)-201 \,G_{0,0,1-x}(y)-36 \,G_{0,1,1-x}(y) \nn
&+87 \,G_{0,1-x,0}(y)+153 \,G_{0,1-x,1}(y)+87 \,G_{0,1-x,1-x}(y)+6 \,G_{1,0,1-x}(y)-48 \,G_{1,1,1-x}(y) \nn
&-12 \,G_{1,1-x,0}(y)+30 \,G_{1,1-x,1}(y)+6 \,G_{1,1-x,1-x}(y)+45 \,G_{1-x,0,0}(y)+51 \,G_{1-x,0,1}(y) \nn
& +87 \,G_{1-x,0,1-x}(y)-18 \,G_{1-x,1,0}(y)+60 \,G_{1-x,1,1}(y)+30 \,G_{1-x,1,1-x}(y)-15 \,G_{1-x,1-x,0}(y) \nn
&-15 \,G_{1-x,1-x,1}(y)-9 \,G_{1-x,1-x,1-x}(y)+45 \,G_{0,0,0}(x)+9 \,G_{0,0,1}(x)-93 \,G_{0,1,0}(x) \nn
&+123 \,G_{0,1,1}(x)-161 \,G_{1,0,0}(x)+107 \,G_{1,0,1}(x)+165 \,G_{1,1,0}(x)-203 \,G_{1,1,1}(x) \nn
&+45 \,G_{0,0,0}(y)-225 \,G_{0,0,1}(y)-34 \,G_{0,1,0}(y)-114 \,G_{0,1,1}(y)+12 \,G_{1,0,0}(y) \nn
&+30 \,G_{1,0,1}(y)+28 \,G_{1,1,0}(y)-80 \,G_{1,1,1}(y)) \nn
&+\frac{1}{24} \,\zeta_4 (4401 \,G_{0}(x) \,G_{0}(y)-2859 \,G_{1}(x) \,G_{0}(y)-78 \,G_{0}(x) \,G_{1}(y) +342 \,G_{1}(x) \,G_{1}(y)\nn
&-81 \,G_{0}(x) \,G_{1-x}(y)-15 \,G_{1}(x) \,G_{1-x}(y)-1785 \,G_{0,1-x}(y)+342 \,G_{1,1-x}(y)-567 \,G_{1-x,0}(y) \nn
&-126 \,G_{1-x,1}(y)+183 \,G_{1-x,1-x}(y)+4401 \,G_{0,0}(x)-2859 \,G_{0,1}(x)-3755 \,G_{1,0}(x) \nn
&+1987 \,G_{1,1}(x)+4401 \,G_{0,0}(y)+278 \,G_{0,1}(y)+66 \,G_{1,0}(y)-8 \,G_{1,1}(y)) \nn
 &+\frac{1}{3} \,\zeta_5 (-51 \,G_{1-x}(y)+117 \,G_{0}(x)-143 \,G_{1}(x)+117 \,G_{0}(y)-50 \,G_{1}(y)) \nn
                          &+\frac{1}{3} \,\zeta_2 \,\zeta_3 (27 \,G_{1-x}(y)+21 \,G_{0}(x)-73 \,G_{1}(x)+21 \,G_{0}(y)+8 \,G_{1}(y))  \nn
&+\frac{13777 \,\zeta_6}{96} -\frac{107 \,\zeta_3^2}{9}\,.
\end{align}
